When and Why Na\"ive Diversification Works: A Simple Diagnostic Strategy

We explain the long-standing puzzle of na\"ive diversification with a simple, testable condition: equal weighting is minimum-variance optimal when the forecast-error covariance matrix has a uniform eigenstructure. This "Golden Criterion" drives a two-stage adaptive strategy that dynamically blends naive and optimized weights based on the empirical distance from this condition. Applied to U.S. equity premium forecasting, the method delivers consistent out-of-sample gains in forecast accuracy, utility, and Sharpe ratios. Diversity-driven shrinkage dominates at short horizons, while optimized weights regain their edge at longer horizons, offering clear horizon-dependent guidance for portfolio construction.

==> (inline-0) <==
\begin{tabular}{lccccc}
            \toprule
            Variable & Mean & Median & 1st pct & 99th pct & Std. dev. \\
            \midrule
            DP & -4.01 & -3.97 & -4.48 & -3.42 & 0.20 \\
            EP & -3.15 & -3.09 & -4.79 & -2.66 & 0.37 \\
            DE & -0.86 & -0.94 & -1.24 & 1.26 & 0.42 \\
            RVOL & 0.14 & 0.13 & 0.06 & 0.31 & 0.06 \\
            BM & 0.27 & 0.27 & 0.13 & 0.41 & 0.07 \\
            NTIS & 0.00 & 0.01 & -0.05 & 0.03 & 0.02 \\
            TBL$^{*}$ & 2.19 & 1.64 & 0.01 & 6.06 & 2.05 \\
            LTY$^{*}$ & 4.38 & 4.57 & 1.81 & 7.14 & 1.45 \\
            LTR$^{*}$ & 0.61 & 0.69 & -6.42 & 8.40 & 3.02 \\
            TMS$^{*}$ & 2.19 & 2.13 & -0.33 & 4.46 & 1.30 \\
            DFY$^{*}$ & 0.99 & 0.90 & 0.55 & 3.06 & 0.42 \\
            DFR$^{*}$ & 0.03 & 0.05 & -6.17 & 5.77 & 1.77 \\
            INFL$^{*}$ & 0.18 & 0.19 & -0.94 & 0.95 & 0.35 \\
            \bottomrule
        \end{tabular}

        \vspace{1em}
        \textbf{Panel B: Correlation Matrix}\\[0.3em]
        \begin{tabular}{lccccccccccccc}
            \toprule
            Variables & DP & EP & DE & RVOL & BM & NTIS & TBL & LTY & LTR & TMS & DFY & DFR & INFL \\
            \midrule
            DP & 1 & -0.01 & 0.48 & -0.07 & 0.67 & -0.47 & -0.58 & -0.54 & -0.02 & 0.32 & 0.55 & 0.11 & -0.14 \\
            EP & -0.01 & 1 & -0.88 & -0.64 & 0.40 & 0.07 & -0.03 & -0.21 & 0.05 & -0.19 & -0.50 & -0.18 & 0.07 \\
            DE & 0.48 & -0.88 & 1 & 0.52 & -0.02 & -0.30 & -0.26 & -0.07 & -0.03 & 0.32 & 0.72 & 0.17 & -0.13 \\
            RVOL & -0.07 & -0.64 & 0.52 & 1 & -0.25 & 0.18 & -0.06 & 0.21 & 0.05 & 0.33 & 0.43 & 0.12 & -0.08 \\
            BM & 0.67 & 0.40 & -0.02 & -0.25 & 1 & -0.24 & -0.70 & -0.64 & 0.05 & 0.38 & 0.33 & -0.03 & -0.08 \\
            NTIS & -0.47 & 0.07 & -0.30 & 0.18 & -0.24 & 1 & 0.29 & 0.57 & 0.03 & 0.18 & -0.47 & 0.02 & 0.04 \\
            TBL & -0.58 & -0.03 & -0.26 & -0.06 & -0.70 & 0.29 & 1 & 0.77 & 0.02 & -0.71 & -0.39 & -0.09 & 0.12 \\
            LTY & -0.54 & -0.21 & -0.07 & 0.21 & -0.64 & 0.57 & 0.77 & 1 & -0.08 & -0.10 & -0.24 & -0.03 & 0.14 \\
            LTR & -0.02 & 0.05 & -0.03 & 0.05 & 0.05 & 0.03 & 0.02 & -0.08 & 1 & -0.12 & 0.03 & -0.48 & -0.10 \\
            TMS & 0.32 & -0.19 & 0.32 & 0.33 & 0.38 & 0.18 & -0.71 & -0.10 & -0.12 & 1 & 0.34 & 0.10 & -0.03 \\
            DFY & 0.55 & -0.50 & 0.72 & 0.43 & 0.33 & -0.47 & -0.39 & -0.24 & 0.03 & 0.34 & 1 & 0.11 & -0.26 \\
            DFR & 0.11 & -0.18 & 0.17 & 0.12 & -0.03 & 0.02 & -0.09 & -0.03 & -0.48 & 0.10 & 0.11 & 1 & -0.06 \\
            INFL & -0.14 & 0.07 & -0.13 & -0.08 & -0.08 & 0.04 & 0.12 & 0.14 & -0.10 & -0.03 & -0.26 & -0.06 & 1 \\
            \bottomrule
        \end{tabular}
    \end{table}
    \end{landscape}

	\clearpage
    \begin{landscape}
    \renewcommand{\arraystretch}{0.7}
		\begin{longtable}{ccccccccccc}
        \caption{{\bf Individual in-sample forecasting performance.} This table presents the in-sample $R^2$ statistics ($R^2_{IS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of the GW predictors when $J=1/3/6/12/24$. $R^2_{IS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{IS} \leq  0$ against $H_{A}$: $R^2_{IS} > 0$). The in-sample evaluation period is from January 1996 to June 2000 for $T_1=54$, and from January 1996 to June 1999 for $T_1=42$. CW $p$-value represents the $p$-value for \citet{clark2007approximately} MSFE-adjusted statistical significance throughput.}\label{tab:ins indvidual} \\
            \toprule
            & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\
            \cmidrule(l){2-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11}
            Variables & $R_{IS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}}  \\
            \midrule
            \multicolumn{11}{c}{\textit{Panel A: $T_1=54$}} \\
            DP & 6.41 & 0.01 & 19.30 & 0.00 & 36.80 & 0.00 & 70.77 & 0.00 & 89.10 & 0.00 \\
            EP & 7.01 & 0.01 & 20.29 & 0.00 & 39.97 & 0.00 & 72.60 & 0.00 & 93.26 & 0.00 \\
            DE & 5.08 & 0.00 & 15.08 & 0.00 & 29.35 & 0.00 & 52.29 & 0.00 & 71.96 & 0.01 \\
            RVOL & 4.77 & 0.00 & 14.47 & 0.00 & 32.77 & 0.00 & 71.81 & 0.00 & 85.27 & 0.00 \\
            BM & 7.61 & 0.01 & 20.78 & 0.00 & 38.64 & 0.00 & 70.97 & 0.00 & 87.19 & 0.00 \\
            NTIS & 4.82 & 0.01 & 15.23 & 0.00 & 41.64 & 0.00 & 59.06 & 0.01 & 75.81 & 0.01 \\
            TBL & 5.15 & 0.01 & 14.51 & 0.00 & 31.66 & 0.00 & 64.26 & 0.00 & 72.39 & 0.01  \\
            LTY & 4.74 & 0.00 & 14.20 & 0.00 & 30.02 & 0.00 & 60.35 & 0.01 & 87.72 & 0.00 \\
            LTR & 4.87 & 0.01 & 14.67 & 0.00 & 32.10 & 0.00 & 52.10 & 0.00 & 75.70 & 0.01 \\
            TMS & 4.84 & 0.01 & 14.34 & 0.00 & 29.30 & 0.00 & 52.86 & 0.01 & 88.07 & 0.00 \\
            DFY & 5.26 & 0.01 & 14.23 & 0.00 & 31.04 & 0.00 & 55.47 & 0.00 & 80.80 & 0.00 \\
            DFR & 5.77 & 0.00 & 14.25 & 0.00 & 34.98 & 0.00 & 51.24 & 0.00 & 74.54 & 0.01 \\
            INFL & 4.79 & 0.00 & 16.11 & 0.00 & 29.81 & 0.00 & 50.48 & 0.00 & 73.75 & 0.01 \\
            \midrule
            \multicolumn{11}{c}{\textit{Panel B: $T_1=42$}} \\
            DP & 5.72 & 0.01 & 16.84 & 0.01 & 33.57 & 0.00 & 69.97 & 0.01 & 90.86 & 0.00 \\
            EP & 6.06 & 0.01 & 17.50 & 0.01 & 35.26 & 0.00 & 71.44 & 0.00 & 91.56 & 0.00  \\
            DE & 5.43 & 0.00 & 15.61 & 0.00 & 33.24 & 0.00 & 60.20 & 0.02 & 90.92 & 0.00  \\
            RVOL & 6.43 & 0.00 & 15.83 & 0.00 & 33.54 & 0.00 & 72.40 & 0.00 & 91.20 & 0.00  \\
            BM & 6.13 & 0.02 & 17.69 & 0.01 & 35.15 & 0.00 & 68.88 & 0.01 & 91.42 & 0.00  \\
            NTIS & 5.66 & 0.00 & 17.19 & 0.01 & 48.42 & 0.00 & 74.44 & 0.01 & 90.83 & 0.00 \\
            TBL &  5.79 & 0.00 & 15.74 & 0.00 & 33.49 & 0.00 & 62.61 & 0.02 & 92.75 & 0.00  \\
            LTY & 5.38 & 0.00 & 15.59 & 0.00 & 33.48 & 0.00 & 70.64 & 0.01 & 91.19 & 0.00 \\
            LTR & 6.25 & 0.01 & 15.91 & 0.00 & 33.97 & 0.00 & 59.87 & 0.02 & 92.36 & 0.00 \\
            TMS & 5.52 & 0.01 & 15.72 & 0.00 & 33.83 & 0.00 & 68.41 & 0.01 & 91.76 & 0.00 \\
            DFY & 6.04 & 0.01 & 15.70 & 0.00 & 34.12 & 0.00 & 69.38 &  0.01 & 90.84 & 0.00 \\
            DFR & 6.27 & 0.01 & 17.41 & 0.01 & 38.54 & 0.00 & 59.91 & 0.02 & 91.01 & 0.00   \\
            INFL & 5.38 & 0.00 & 17.22 & 0.00 & 34.51 & 0.00 & 59.88 & 0.02 & 91.44 & 0.00 \\
            \bottomrule
        \end{longtable}	
    \end{landscape}

    \clearpage
    \begin{landscape}
    \renewcommand{\arraystretch}{0.7}
		\begin{longtable}{ccccccccccc}
         \caption{{\bf In-sample combination performance.} This table presents the in-sample $R^2$ statistics ($R^2_{CIS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of in-sample combination methods and PCA methods when $J=1/3/6/12/24$. $R^2_{CIS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{CIS} \leq 0$ against $H_{A}$: $R^2_{CIS} > 0$). Note: The in-sample results for 2S--ASWs, Lasso, Ridge, and ENet are all evaluated on the same validation period $T_{c2}$ (from July 2000 to December 2006 when $T_1 = 54$, and from July 1999 to December 2006 when $T_1 = 42$); the in-sample results for OWs, \cite{blanc2020bias}, EWs, Median, Trimmed Mean, ASWs--\cite{li2025dominate} and PCA are evaluated on the combined training and validation periods $T_{c1} + T_{c2}$ (from January 1996 to December 2006). Given that DMSPE determines combination weights through rolling calculations of historical mean squared errors, we do not consider this method in the in-sample evaluation.}\label{tab:ins combination} \\
                \toprule
                 & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\
                 \cmidrule(l){2-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11}
                Methods & $R_{CIS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{CIS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{CIS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{CIS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{CIS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}}  \\
                \cmidrule{1-11}
                \multicolumn{11}{c}{\textit{Panel A: $T_1$=54}} \\
                2S--ASWs & 1.93  & 0.11 & 11.76  & 0.01 & 39.01  & 0.04 & 42.33 & 0.03 &  61.83 & 0.08 \\
                Lasso & -1.26 & 0.24 & 15.44 & 0.02 & 52.92 & 0.02 & 53.00 & 0.06 & 77.82 & 0.09 \\
                Ridge & 0.79 & 0.27 & 6.97 & 0.07 & 31.67 &0.05 & 48.48 & 0.05 & 67.37 & 0.09 \\
                ENet & 2.66 & 0.10 & 21.09 & 0.01 & 52.92 & 0.02 & 69.11 & 0.04 & 78.56 & 0.08 \\
                \cmidrule{2-11}
                OWs & 14.92 & 0.00 & 44.61 & 0.00 & 73.42 & 0.00 & 87.44 & 0.01 & 92.12 & 0.03 \\
                \cite{blanc2020bias} & 12.80 & 0.00 & 43.87 & 0.00 & 73.27 & 0.00 & 87.40 & 0.01 & 92.10 & 0.03 \\
                ASWs--\cite{li2025dominate}, $A=10$ & 5.13 & 0.00 & 11.30 & 0.00 & 28.23 & 0.00 & 57.55 & 0.00 & 61.24 & 0.03 \\
                ASWs--\cite{li2025dominate}, $A=50$ & 3.72 & 0.00 & 13.87 & 0.00 & 30.26 & 0.00 & 48.58 & 0.00 & 63.66 & 0.03 \\
                ASWs--\cite{li2025dominate}, $A=100$ & 3.53 & 0.01 & 13.90 & 0.00 & 29.99 & 0.00 & 47.00 & 0.00 & 63.63 & 0.02 \\
                \cmidrule{2-11}
                EWs & 3.33 & 0.01 & 13.86 & 0.00 & 29.60 & 0.00 & 45.32 & 0.00 & 63.54 & 0.02 \\
                Median & 3.82 & 0.00 & 10.51 & 0.00 & 22.98 & 0.00 & 36.68 & 0.00 & 53.97 & 0.03 \\
                Trimmed Mean & 3.58 & 0.00 & 13.57 & 0.00 & 28.35 & 0.00 & 43.54 & 0.00 & 61.39 & 0.02 \\
                \hline
                \multicolumn{11}{c}{\textit{Panel B: $T_1$=42}} \\
                2S--ASWs & 2.30 & 0.05 & 11.74 & 0.01 & 56.94 & 0.00 & 42.02 & 0.02 & 59.98 & 0.06 \\
                Lasso & -1.57 & 0.59 & 15.04 & 0.02 & 40.63 & 0.02 & 56.74 & 0.03 & 42.53 & 0.06 \\
                Ridge & -4.20 & 0.57 & 8.73 & 0.09 & 33.33 & 0.04 & 45.01 & 0.04 & 51.85 & 0.07\\
                ENet & 2.30 & 0.13 & 20.10 & 0.01 & 40.69 & 0.02 & 62.11 &  0.02 & 68.60 & 0.06 \\
                \cmidrule{2-11}
                OWs & 17.86 & 0.00 & 43.24 & 0.00 & 74.11 & 0.00 & 86.48 & 0.01 & 88.96 & 0.03 \\
                \cite{blanc2020bias} & 15.94 & 0.00 & 42.45 & 0.00 & 73.97 & 0.00 & 86.44 & 0.01 & 88.92 & 0.03 \\
                ASWs--\cite{li2025dominate}, $A=10$ & 5.26 & 0.00 & 14.94 & 0.00 & 29.94 & 0.01 & 49.92 & 0.01 & 68.60 & 0.03 \\
                ASWs--\cite{li2025dominate}, $A=50$ & 3.30 & 0.00 & 13.95 & 0.00 & 29.67 & 0.00 & 44.50 & 0.01 & 63.22 & 0.02 \\
                ASWs--\cite{li2025dominate}, $A=100$ & 3.03 & 0.01 & 13.76 & 0.00 & 29.30 & 0.00 & 43.69 & 0.01 & 62.35 & 0.02 \\
                \cmidrule{2-11}
                EWs & 2.76 & 0.01 & 13.56 & 0.00 & 28.86 & 0.00 & 42.86 & 0.01 & 61.44 & 0.02 \\
                Median & 3.50 & 0.00 & 10.26 & 0.00 & 22.48 & 0.00 & 34.65 & 0.00 & 52.59 & 0.02 \\
                Trimmed Mean & 3.09 & 0.00 & 13.30 & 0.00 & 27.56 & 0.00 & 41.28 & 0.01 & 59.76 & 0.02 \\
                \hline
                \multicolumn{11}{c}{\textit{Panel C: \; $T_{c1}+T_{c2} = 132m$}} \\
                PCA(1) & 3.73 & 0.01 & 10.02 & 0.00 & 18.01 & 0.00 & 31.77 & 0.01 & 49.69 & 0.04 \\
                PCA(3) & 4.61 & 0.00 & 13.14 & 0.00 & 24.25 & 0.00 & 36.43 & 0.00 & 50.25 & 0.04 \\
                \bottomrule
         \end{longtable}
	\end{landscape}

	\clearpage
    \begin{landscape}
    \renewcommand{\arraystretch}{0.7}
		\begin{longtable}{ccccccccccc}
        \caption{{\bf Individual out-of-sample forecasting performance.} This table presents the out-of-sample $R^2$ statistics ($R^2_{IOS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of individual GW predictors when $J=1/3/6/12/24$. $R^2_{IOS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{IOS}\leq 0$ against $H_{A}$: $R^2_{IOS} > 0$). The out-of-sample evaluation period is from July 2000 to August 2019 when $T_1=54$, and from July 1999 to August 2019 when $T_1=42$. }\label{tab:oos indvidual} \\
            \toprule
            & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\
            \cmidrule(l){2-3} \cmidrule(l){4-5} \cmidrule(l){6-7} \cmidrule(l){8-9} \cmidrule(l){10-11}
            Variables & $R_{IOS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IOS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IOS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IOS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} & $R_{IOS}^2(\%)$ & \multicolumn{1}{c}{\shortstack{CW\\$p$-value}}  \\
            \midrule
            \multicolumn{11}{c}{\textit{Panel A: $T_1$=54}} \\
            DP & 0.77 & 0.14 & 0.05 & 0.25 & 0.57 & 0.22 & 2.44 & 0.10 & -2.07 & 0.05 \\
            EP & -2.53 & 0.25 & -13.20 & 0.46 & -25.47 & 0.58 & -34.39 & 0.54 & -62.47 & 0.90 \\
            DE & -5.63 & 0.47 & -32.77 & 0.80 & -85.51 & 0.95 & -137.74 & 0.90 & -89.06 & 0.11 \\
            RVOL & -0.37 & 0.65 & -1.94 & 0.85 & -4.83 & 0.92 & -14.12 & 0.96 & -40.32 & 0.99 \\
            BM & -2.51 & 0.51 & -5.88 & 0.34 & -6.75 & 0.04 & -19.52 & 0.01 & -77.77 & 0.04 \\
            NTIS & -1.47 & 0.23 & -3.66 & 0.15 & -7.28 & 0.11 & -18.47 & 0.14 & -67.34 & 0.25 \\
            TBL & -3.15 & 0.64 & -14.51 & 0.89 & -46.88 & 0.98 & -133.69 & 0.92 & -72.17 & 0.00 \\
            LTY  & -1.27 & 0.50 & -3.75 & 0.56 & -9.84 & 0.66 & -25.67 & 0.87 & -32.84 & 0.67 \\
            LTR & -0.96 & 0.76 & -1.71 & 0.98 & -2.21 & 0.92 & -6.13 & 0.95 & -9.22 & 0.81 \\
            TMS & -1.99 & 0.67 & -10.04 & 0.93 & -30.49 & 0.93 & -45.50 & 0.78 & 8.92 & 0.00 \\
            DFY & -3.43 & 0.24 & -22.48 & 0.29 & -72.40 & 0.59 & -62.17 & 0.79 & -90.40 & 0.95 \\
            DFR & -4.42 & 0.85 & -5.13 & 0.84 & -4.72 & 0.71 & -8.05 & 0.97 & -11.82 & 0.89 \\
            INFL & -0.87 & 0.45 & -3.83 & 0.85 & -0.73 & 0.23 & -5.83 & 0.81 & -11.57 & 0.81 \\
            \hline
            \multicolumn{11}{c}{\textit{Panel B: $T_1$=42}} \\
            DP & 0.87 & 0.12 & 0.70 & 0.21 & 1.88 & 0.19 & 6.54 & 0.07 & 5.48 & 0.04 \\
            EP & -2.00 & 0.22 & -12.12 & 0.42 & -23.69 & 0.55 & -28.40 & 0.48 & -39.27 & 0.68 \\
            DE & -5.92 & 0.50 & -31.83 & 0.80 & -84.74 & 0.96 & -126.99 & 0.91 & -68.51 & 0.11 \\
            RVOL & -0.59 & 0.79 & -1.92 & 0.86 & -4.54 & 0.90 & -12.45 & 0.96 & -31.26 & 0.99 \\
            BM & -1.91 & 0.42 & -4.90 & 0.29 & -5.15 & 0.03 & -14.04 & 0.00 & -57.13 & 0.03 \\
            NTIS & -1.49 & 0.24 & -3.36 & 0.15 & -6.21 & 0.10 & -17.13 & 0.14 & -54.88 & 0.27 \\
            TBL & -3.16 & 0.66 & -14.62 & 0.90 & -46.92 & 0.99 & -123.52 & 0.93 & -59.10 & 0.01 \\
            LTY  & -1.20 & 0.50 & -3.56 & 0.55 & -9.73 & 0.67 & -24.33 & 0.89 & -26.37 & 0.69 \\
            LTR & -1.10 & 0.83 & -1.61 & 0.97 & -2.18 & 0.92 & -6.75 & 0.97 & -9.93 & 0.87 \\
            TMS & -1.96 & 0.69 & -9.83 & 0.93 & -29.59 & 0.93 & -41.47 & 0.78 & 7.02 & 0.00 \\
            DFY & -3.26 & 0.24 & -21.77 & 0.29 & -70.01 & 0.59 & -59.24 & 0.82 & -79.11 & 0.97 \\
            DFR & -4.24 & 0.85 & -5.35 & 0.86 & -5.72 & 0.79 & -9.28 & 0.98 & -10.43 & 0.91 \\
            INFL & -1.03 & 0.50 & -3.57 & 0.82 & -0.62 & 0.21 & -6.60 & 0.87 & -12.36 & 0.86 \\
            \bottomrule
        \end{longtable}	
    \end{landscape}

    \clearpage

    \begin{landscape}
    \small
    \setlength{\tabcolsep}{0.5pt}
    \renewcommand{\arraystretch}{0.85}
        \begin{longtable}{
        c 
        c 
        *{5}{
            S[table-format=-3.2] 
            @{\hspace{1.2em}}
            S[table-format=1.3]
        }
    } 
            \caption{{\bf Out-of-sample combination performance.} This table presents the out-of-sample $R^2$ statistics ($R^2_{COS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of combination methods and PCA when $J=1/3/6/12/24$. $R^2_{COS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{COS}\leq 0$ against $H_{A}$: $R^2_{COS} > 0$). Asterisks attached to the $R^2_{COS}$ entries report the significance levels of the \citet{harvey1998tests} forecast-encompassing test (HLN), which compares the information content of 2S--ASWs with that of the benchmark method in the same row. The out-of-sample evaluation period is from January 2007 to August 2019 when $T_1=54$ and $T_1=42$.}\label{tab:oos combination} \\
                \toprule
               \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\ 
               \cmidrule(l){3-4} \cmidrule(l){5-6}\cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
                \multicolumn{1}{c}{Sample division} & \multicolumn{1}{c}{} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} \\
                \cmidrule{1-12}
                \multicolumn{12}{c}{\textit{Panel A: $T_1=54$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=12$ \\ $T_{c2}=120$}} & 2S--ASWs & 5.41  & 0.06 & 3.17  & 0.21 & -9.66 & 0.47 & 16.42 & 0.00 & 31.04 & 0.03 \\
                & Lasso & -7.23 *** & 0.45 & -7.65 *** & 0.60 & -22.66 *** & 0.45 & 13.48 & 0.17 & -31.73 *** & 0.62 \\
                & Ridge & -5.97 *** & 0.70 & -35.60 *** & 0.99 & -14.23 *** & 0.69 & -45.33 *** & 0.95 & -57.60 *** &  0.75 \\
                & ENet & -8.11 *** & 0.53 & -19.76 *** & 0.64 & -13.07 & 0.33 & 17.73 & 0.16 & -33.51 *** & 0.67  \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 ** & 0.09 & 42.27 & 0.02 & 65.91 ** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -33.15 *** &  0.38 & -33.70 *** & 0.08 & -10.74 *** & 0.06 & 37.37 & 0.01 & 69.28 *** & 0.00  \\
                & \citet{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 * & 0.09 & 42.74 & 0.02 & 66.39 * & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -2.11 *** & 0.55 & 2.21 & 0.28 & 11.99 *** & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.59 *** & 0.48 & 2.98 & 0.23 & 8.73 *** & 0.09 & 15.92 ** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.43 *** & 0.46 & 3.01 & 0.22 & 8.24 *** & 0.09 & 16.37 ** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 * & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 *** & 0.49 & 1.72 * & 0.22 & 3.77 & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 *** & 0.44 & 2.29 ** & 0.23 & 6.02 * & 0.09 & 12.23 *** & 0.00 & 30.45 ** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 *** & 0.16 & 13.00 *** & 0.07 & 32.91 ** & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 *** & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.22 & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 * & 0.12 & 9.22 *** & 0.04 & 36.48 & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 * & 0.24 & -0.54 *** & 0.08 & 35.00 * & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=18$ \\ $T_{c2}=114$}} & 2S--ASWs & 1.08 & 0.23 & 2.99 & 0.22 & -8.08 & 0.37 & 19.33 & 0.01 & 29.16 & 0.03 \\
                & Lasso & -7.95 *** & 0.35 & -4.14 *** & 0.49 & -7.45 & 0.25 & 9.28 & 0.20 & -23.57 *** & 0.48 \\
                & Ridge & -4.42 *** & 0.76 & -12.04 *** & 0.88 & -5.97 & 0.43 & -47.42 *** & 0.93 & -52.69 *** & 0.68 \\
                & ENet & -6.61 *** & 0.33 & -4.90 ** & 0.37 & -2.43 & 0.22 & 14.56 & 0.17 & -17.51 *** & 0.43 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 ** & 0.09 & 42.27 & 0.02 & 65.91 * & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -30.07 *** & 0.33 & -35.07 *** & 0.08 & -14.51 *** & 0.06 & 35.79 & 0.01 & 71.13 ** & 0.00 \\
                & \citet{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 & 0.09 & 42.74 & 0.02 & 66.39 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -2.11 *** & 0.55 & 2.21 & 0.28 & 11.99 *** & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.59 * & 0.48 & 2.98 & 0.23 & 8.73 & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 & 0.22 & 8.24 & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 ** & 0.23 & 6.02 & 0.09 & 12.23 *** & 0.00 & 30.45 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 *** & 0.07 & 32.91 * & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 & 0.09 & 18.22 * & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 & 0.12 & 9.22 *** & 0.04 & 36.48 & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 ** & 0.24 & -0.54 *** & 0.08 & 35.00 & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=24$ \\ $T_{c2}=108$}} & 2S--ASWs & 1.07 & 0.22 & 2.96 & 0.22 & 6.19 & 0.23 & 32.44 & 0.02 & 29.05 & 0.02 \\
                & Lasso & -5.40 *** & 0.33 & -0.99 ** & 0.39 & 4.15 & 0.21 & 22.79 ** & 0.11 & -10.86 *** & 0.23 \\
                & Ridge & -7.77 *** & 0.89 & -5.87 *** & 0.60 & -5.48 *** & 0.38 & -12.68 *** & 0.37 & -29.64 *** & 0.65 \\
                & ENet & -6.48 *** & 0.38 & -2.36 & 0.32 & 4.25 & 0.20 & 29.05 & 0.11 & -6.73 *** & 0.23 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 *** & 0.09 & 42.27 & 0.02 & 65.91 & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -25.89 *** & 0.25 & -31.37 *** & 0.06 & -15.92 *** & 0.06 & 30.40 *** & 0.02 & 70.90 & 0.00 \\
                & \citet{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 & 0.02 & 66.39 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -2.11 *** & 0.55 & 2.21 & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.59 * & 0.48 & 2.98 & 0.23 & 8.73 & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 & 0.22 & 8.24 & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 ** & 0.23 & 6.02 ** & 0.09 & 12.23 *** & 0.00 & 30.45 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 & 0.16 & 13.00 & 0.07 & 32.91 & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 & 0.09 & 18.22 *** & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 & 0.00 \\
                 \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=30$ \\ $T_{c2}=102$}} & 2S--ASWs & 0.83 & 0.25 & 2.86 & 0.22 & 5.38 & 0.19 & 27.14 & 0.01 & 33.22 & 0.03 \\
                & Lasso & -3.13 ** & 0.27 & -5.01 *** & 0.57 & -1.17 & 0.17 & 37.83 & 0.07 & -6.82 *** & 0.20 \\
                & Ridge & -1.68 * & 0.43 & -2.82 *** & 0.43 & -2.11 & 0.26 & 6.32 *** & 0.18 & -9.31 *** & 0.39 \\
                & ENet & -4.13 ** & 0.37 & -0.53 & 0.30 & -1.24 & 0.17 & 35.57 *** & 0.09 & 0.24 *** & 0.22 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 *** & 0.09 & 42.27 & 0.02 & 65.91 & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -27.66 *** & 0.31 & -45.77 *** & 0.06 & -21.03 *** & 0.06 & 24.54 *** & 0.02 & 69.90 & 0.00  \\
                & \citet{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 & 0.02 & 66.39 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 * & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.59 & 0.48 & 2.98 & 0.23 & 8.73 * & 0.09 & 15.92 *** & 0.03 & 40.89 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 & 0.22 & 8.24 * & 0.09 & 16.37 *** & 0.02 & 38.28 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 ** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 ** & 0.09 & 12.23 *** & 0.00 & 30.45 ** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 * & 0.09 & 18.22 *** & 0.02 & 38.22 & 0.00 \\
                 $fixed \; 132m$ & PCA(1) & -2.62 ** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 * & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 ** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & 2S--ASWs & 2.50 & 0.17 & 3.80 & 0.13 & -3.62 & 0.20 & 14.50 & 0.01 & 37.61 & 0.03 \\
                & Lasso & -4.75 *** & 0.92 & -1.15 ** & 0.21 & -3.37 *** & 0.17 & 7.61 ** & 0.06 & 29.31 *** & 0.05 \\
                & Ridge & -0.97 *** & 0.48 & -1.48 ** & 0.34 & -5.26 & 0.25 & 17.04 & 0.10 & 37.59 & 0.03 \\
                & ENet & -0.34 ** & 0.45 & 1.13 & 0.22 & 1.80 *** & 0.17 & 19.33 * & 0.07 & 38.10 & 0.03 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 ** & 0.09 & 42.27 & 0.02 & 65.91 & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.69 *** & 0.28 & -109.69 *** & 0.05 & -40.66 *** & 0.06 & 39.47 *** & 0.01 & 69.13 ** & 0.00  \\
                & \citet{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 & 0.09 & 42.74 & 0.02 & 66.39 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -2.11 *** & 0.55 & 2.21 ** & 0.28 & 11.99 & 0.10 & 11.28 ** & 0.11 & 54.95 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.59 *** & 0.48 & 2.98 ** & 0.23 & 8.73 & 0.09 & 15.92 & 0.03 & 40.89 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.43 *** & 0.46 & 3.01 ** & 0.22 & 8.24 & 0.09 & 16.37 & 0.02 & 38.28 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 *** & 0.22 & 3.77 ** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 ** & 0.23 & 6.02 * & 0.09 & 12.23 ** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 ** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 *** & 0.45 & 3.14 & 0.21 & 8.24 & 0.09 & 18.22 *** & 0.02 & 38.22 ** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 * & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel B: $T_1=42$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=6$ \\ $T_{c2}=126$}} & 2S--ASWs & 1.12 & 0.22 & 3.60 & 0.18 & 14.98 & 0.18 & 19.22 & 0.02 & 40.53 & 0.00 \\
                & Lasso & -13.32 *** & 0.89 & -20.33 *** & 0.79 & -15.02 *** & 0.33 & 9.49 & 0.15 & -48.69 *** & 0.74 \\
                & Ridge & -10.47 *** & 0.94 & -97.06 *** & 0.95 & -10.97 *** & 0.57 & -1.13 *** & 0.32 & -64.32 *** & 0.93 \\
                & ENet & -8.60 *** & 0.72 & -5.89 ** & 0.36 & -3.85 *** & 0.26 & 4.60 & 0.20 & -53.10 *** & 0.82 \\
                \cmidrule{2-12}
                & OWs & -18.04 *** & 0.39 & -22.12 *** & 0.10 & -2.28 *** & 0.09 & 40.37 & 0.03 & 66.79 ** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -30.53 *** & 0.53 & -31.37 *** & 0.09 & -11.92 *** & 0.07 & 36.21 *** & 0.01 & 66.45 *** & 0.00 \\
                & \citet{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 & 0.03 & 67.19 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -0.45 * & 0.43 & 3.55 & 0.20 & 11.45 *** & 0.11 & 11.63 *** & 0.11 & 47.98 *** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.28 ** & 0.44 & 3.36 & 0.21 & 8.63 *** & 0.09 & 15.99 ** & 0.03 & 38.25 * & 0.01 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.28 ** & 0.44 & 3.21 & 0.21 & 8.19 *** & 0.09 & 16.41 ** & 0.02 & 36.89 ** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 ** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 ** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 * & 0.43 & 5.00 ** & 0.16 & 13.00 ** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 ** & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.22 & 0.02 & 38.22 * & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=12$ \\ $T_{c2}=120$}} & 2S--ASWs & 1.17 & 0.22 & 3.50 & 0.18 & -27.54 & 0.25 & 17.22 & 0.02 & 43.10 & 0.01 \\
                & Lasso & -2.12 ** & 0.44 & -5.71 *** & 0.53 & 0.77 *** & 0.21 & 15.72 & 0.15 & -36.92 *** & 0.72 \\
                & Ridge & -1.50 ** & 0.46 & -39.04 *** & 0.37 & -5.63 & 0.39 & 7.26 & 0.24 & -27.04 *** & 0.78 \\
                & ENet & -3.32 ** & 0.46 & -5.73 *** & 0.47 & -2.92 *** & 0.25 & 4.82 & 0.18 & -38.52 *** & 0.77 \\
                \cmidrule{2-12}
                & OWs & -18.04 *** & 0.39 & -22.12 *** & 0.10 & -2.28 & 0.09 & 40.37 & 0.03 & 66.79 ** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -31.14 *** & 0.53 & -35.61 *** & 0.08 & -18.84 *** & 0.08 & 35.51 *** & 0.01 & 68.86 *** & 0.00 \\
                & \citet{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 & 0.09 & 40.65 & 0.03 & 67.19 * & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -0.45 ** & 0.43 & 3.55 & 0.20 & 11.45 *** & 0.11 & 11.63 ** & 0.11 & 47.98 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.28 ** & 0.44 & 3.36 & 0.21 & 8.63 * & 0.09 & 15.99 & 0.03 & 38.25 *** & 0.01 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.28 ** & 0.44 & 3.21 & 0.21 & 8.19 * & 0.09 & 16.41 & 0.02 & 36.89 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 ** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 * & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 * & 0.22 & 3.77 & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 ** & 0.23 & 6.02 & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 ** & 0.43 & 5.00 ** & 0.16 & 13.00 *** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 ** & 0.45 & 3.14  & 0.21 & 8.24 * & 0.09 & 18.22 & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 * & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $ T_{c2}=84$}} & 2S--ASWs & 1.74 & 0.22 & 1.92 & 0.28 & 1.65 & 0.23 & 25.78 & 0.00 & 42.40 & 0.01 \\
                & Lasso & -0.70 ** & 0.57 & 2.66 & 0.14 & -4.27 & 0.18 & 12.70 *** & 0.04 & 16.50 *** & 0.06 \\
                & Ridge & 0.11 * & 0.32 & -5.20 ** & 0.46 & 0.48 ** & 0.26 & 14.81 & 0.17 & 36.41 & 0.09 \\
                & ENet & -0.13 * & 0.40 & -0.86 & 0.29 & -0.31 & 0.18 & 11.41 & 0.18 & 31.64 & 0.08 \\
                \cmidrule{2-12}
                & OWs & -18.04 *** & 0.39 & -22.12 *** & 0.10 & -2.28 *** & 0.09 & 40.37 * & 0.03 & 66.79 * & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.73 *** & 0.28 & -109.70 *** & 0.05 & -40.67 *** & 0.06 & 39.29 *** & 0.01 & 69.21 *** & 0.00 \\
                & \citet{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 & 0.03 & 67.19 & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=10$ & -0.45 *** & 0.43 & 3.55 & 0.20 & 11.45 & 0.11 & 11.63 *** & 0.11 & 47.98 ** & 0.00 \\
                & ASWs--\citet{li2025dominate}, $A=50$ & -0.28 *** & 0.44 & 3.36 ** & 0.21 & 8.63 & 0.09 & 15.99 *** & 0.03 & 38.25 *** & 0.01 \\
                & ASWs--\citet{li2025dominate}, $A=100$ & -0.28 *** & 0.44 & 3.21 ** & 0.21 & 8.19 & 0.09 & 16.41 *** & 0.02 & 36.89 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 & 0.22 & 3.77 & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 & 0.23 & 6.02 & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 *** & 0.16 & 13.00 ** & 0.07 & 32.91 & 0.04 & 56.57 *** & 0.00  \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 *** & 0.45 & 3.14 ** & 0.21 & 8.24 & 0.09 & 18.22 *** & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \bottomrule
                 \multicolumn{12}{p{\linewidth}}{\footnotesize \textit{Notes:} *, **, and *** denote statistical significance at the 10\%, 5\%, and 1\% levels, respectively for HLN statistics of \cite{harvey1998tests} forecast encompassing test.} \\
            \end{longtable}
        \end{landscape}

        \clearpage
        \begin{landscape}
        \renewcommand{\arraystretch}{0.8}
		\begin{longtable}{ccccccc}
            \caption{{\bf Utility gain.} This table reports the annualized utility gain (in percent) results when $J=1/3/6/12/24$ for an investor with mean-variance preferences and a relative risk-aversion coefficient of three who allocates between equities and risk-free bills using either a historical average or equity risk premium forecast based on the methods discussed. Buy and hold (B\&H) corresponds to the investor passively holding the market portfolio. The evaluation period is from January 2007 to August 2019 when $T_1=54$ and $T_1=42$.}\label{tab:oos combination utility} \\
                \toprule
                \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{1}{c}{J=1} & \multicolumn{1}{c}{J=3} & \multicolumn{1}{c}{J=6} & \multicolumn{1}{c}{J=12} & \multicolumn{1}{c}{J=24}\\
                \midrule
                \multicolumn{7}{c}{\textit{Panel A: $T_1=54$}} \\
                \multirow{4}{*}{$T_{c1}=12,T_{c2}=120$} & 2S--ASWs & 6.80 & 4.15 & 4.58 & 5.17 & 2.38 \\
                & Lasso &  2.83 & -0.38 & 0.26 & 4.27 & -8.89 \\
                & Ridge & -5.30 & -4.17 & -0.94 & -4.39 & -9.62 \\
                & ENet & 2.44 & 0.23 & 0.10 & 3.99 & -7.72 \\
                & OWs ($\mathbf{\Sigma}_2$) & -2.49 & 8.98 & 10.97 & 8.53 & 6.94 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=18,T_{c2}=114$} & 2S--ASWs & 5.61 & 3.61 & 5.99 & 5.30 & 1.91 \\
                & Lasso & 1.36 & 1.35 & 4.75 & 3.87 & -9.55 \\
                & Ridge & 1.63 & -2.83 & 4.35 & -4.62 & -8.55 \\
                & ENet & 1.50 & 1.22 & 4.48 & 3.06 & -7.99 \\
                & OWs ($\mathbf{\Sigma}_2$) & -2.56 & 9.92 & 10.55 & 7.26 & 6.69 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=24,T_{c2}=108$} & 2S--ASWs & 5.23 & 3.87 & 8.24 & 8.13 & 2.23 \\
                & Lasso & 2.22 & 0.88 & 5.60 & 3.19 & -4.22 \\
                & Ridge & -1.65 & -0.03 & 5.54 & -4.82 & -8.31 \\
                & ENet & 1.77 & 1.56 & 6.10 & 2.78 & -4.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -3.08 & 10.15 & 10.69 & 6.58 & 4.23   \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=30,T_{c2}=102$} & 2S--ASWs & 3.74 & 3.55 & 9.09 & 7.70 & 2.85 \\
                & Lasso & 4.08 & 3.39 & 4.37 & 2.73 & -5.73  \\
                & Ridge & -0.60 & 2.44 & 5.41 & 2.40 & -8.01 \\
                & ENet & 2.82 & 3.41 & 5.87 & 2.61 & -5.32 \\
                & OWs ($\mathbf{\Sigma}_2$) & -2.15 & 11.60 & 10.78 & 6.29 & 4.40 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=48,T_{c2}=84$} & 2S--ASWs & 4.52 & 2.18 & 9.91 & 2.03 & 2.11 \\
                & Lasso & -4.46 & 3.37 & 5.62 & -0.46 & 0.30 \\
                & Ridge & 1.15 & 2.30 & 5.76 & 2.73 & -0.16 \\
                & ENet & 0.95 & 2.28 & 5.62 & 2.91 & 1.49 \\
                & OWs ($\mathbf{\Sigma}_2$) & -2.26 & 12.19 & 11.52 & 9.54 & 7.86 \\
                \cmidrule{2-7}
                $fixed \; 132m$ & OWs & 1.43 & 8.71 & 11.94 & 8.99 & 6.66 \\
                $fixed \; 132m$ & \cite{blanc2020bias} & 1.91 & 8.80 & 11.91 & 9.01 & 6.53 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=10$ & 1.23 & 2.23 & 4.43 & 4.29 & 5.04 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=50$ & 1.85 & 3.79 & 5.31 & 4.26 & 3.17 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=100$ & 1.91 & 3.87 & 5.38 & 4.24 & 2.89 \\
                \midrule
                \multicolumn{7}{c}{\textit{Panel B: $T_1=42$}} \\
                \multirow{4}{*}{$T_{c1}=6,T_{c2}=126$} & 2S--ASWs & 2.23 & 4.74 & 7.31 & 3.77 & 3.22 \\
                & Lasso & 0.27 & -5.21 & 2.96 & 3.32 & -10.63 \\
                & Ridge & -3.73 & 5.10 & 1.37 & 3.07 & -11.70 \\
                & ENet & 2.51 & 1.24 & 2.11 & 2.15 & -9.74 \\
                & OWs ($\mathbf{\Sigma}_2$) & -7.27 & 8.00 & 11.26 & 6.77 & 6.04 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=12,T_{c2}=120$} & 2S--ASWs & 2.52 & 4.67 & 8.70 & 4.33 & 3.64 \\
                & Lasso & 1.74 & -0.09 & 2.34 & 2.99 & -8.68 \\
                & Ridge & -4.13 & -0.42 & 2.75 & 3.09 & -8.67 \\
                & ENet & 3.00 & 1.19 & 2.60 & 2.39 & -8.35 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.82 & 8.76 & 11.02 & 6.94 & 6.52 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=48,T_{c2}=84$} & 2S--ASWs & 3.81 & 3.88 & 10.67 & 8.51 & 2.57 \\
                & Lasso & -2.14 & 3.32 & 4.64 & 2.33 & 3.86 \\
                & Ridge & 1.74 & 2.94 & 3.56 & 3.61 & 3.02 \\
                & ENet & 1.85 & 2.12 & 4.47 & 1.32 & 0.75 \\
                & OWs ($\mathbf{\Sigma}_2$) & -2.26 & 12.19 & 11.54 & 9.55 & 8.05 \\
                \cmidrule{2-7}
                $fixed \;132m$ & OWs & -1.12 & 9.07 & 13.03 & 8.06 & 6.51  \\
                $fixed \; 132m$ & \cite{blanc2020bias} & -0.44 & 8.90 & 13.06 & 8.08 & 6.35 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=10$ & 1.64 & 3.52 & 5.68 & 5.12 & 3.20 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=50$ & 1.94 & 4.03 & 5.58 & 4.47 & 2.87 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=100$ & 1.95 & 3.99 & 5.51 & 4.35 & 2.74 \\
                \midrule
                \multicolumn{7}{c}{\textit{Panel C: \; $T_{c1}+T_{c2}=132$}} \\
                $fixed \; 132m$ & EWs & 1.96 & 3.93 & 5.43 & 4.22 & 2.59 \\
                $fixed \; 132m$ & PCA(1) & -0.83 & 3.41 & 5.00 & -2.31 & 0.62 \\
                $fixed \; 132m$ & PCA(3) & 1.79 & 3.36 & 6.37 & -3.35 & -0.98 \\
                $fixed \; 132m$ & Median & 0.47 & 1.06 & 2.97 & 2.13 & 1.42 \\
                $fixed \; 132m$ & Trimmed Mean & 1.93 & 3.33 & 4.17 & 2.68 & 1.95 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & 2.14 & 4.80 & 7.52 & 7.24 & 4.68 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & 1.94 & 4.04 & 5.77 & 4.47 & 2.48 \\
                $fixed \; 132m$ & Buy and Hold & 0.90 & 1.42 & 2.89 & 1.97 & -1.49\\
                \bottomrule
            \end{longtable}
        \end{landscape}

        \clearpage
        \begin{landscape}
        \renewcommand{\arraystretch}{0.8}
		\begin{longtable}{ccccccc}
            \caption{{\bf Sharpe ratios.} This table reports the annualized Sharpe ratio results when $J=1/3/6/12/24$ for an investor with mean-variance preferences and a relative risk-aversion coefficient of three who allocates between equities and risk-free bills using either a historical average or equity risk premium forecast based on the methods discussed. Buy-and-hold (B\&H) corresponds to the investor passively holding the market portfolio. The evaluation period is from January 2007 to August 2019 when $T_1=54$ and $T_1=42$.}\label{tab:oos combination Sharp} \\
                \toprule
                \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{1}{c}{J=1} & \multicolumn{1}{c}{J=3} & \multicolumn{1}{c}{J=6} & \multicolumn{1}{c}{J=12} & \multicolumn{1}{c}{J=24}\\
                \midrule
                \multicolumn{7}{c}{\textit{Panel A: $T_1=54$}} \\
                \multirow{4}{*}{$T_{c1}=12,T_{c2}=120$} & 2S--ASWs & 0.99 & 0.83 & 0.80 & 0.63 & 0.58 \\
                & Lasso & 0.79 & 0.45 & 0.37 & 0.66 & 0.19 \\
                & Ridge & 0.11 & 0.07 & 0.25 & 0.19 & 0.18 \\
                & ENet & 0.79 & 0.59 & 0.36 & 0.65 & 0.17 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.32 & 1.03 & 1.03 & 0.85 & 0.78 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=18,T_{c2}=114$} & 2S--ASWs & 0.91 & 0.82 & 0.88 & 0.63 & 0.55 \\
                & Lasso & 0.62 & 0.64 & 0.87 & 0.64 & 0.11 \\
                & Ridge & 0.69 & 0.20 & 0.87 & 0.17 & 0.12 \\
                & ENet & 0.66 & 0.72 & 0.81 & 0.54 & 0.15 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.32 & 1.08 & 1.01 & 0.75 & 0.78 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=24,T_{c2}=108$} & 2S--ASWs & 0.88 & 0.86 & 1.17 & 0.89 & 0.57 \\
                & Lasso & 0.69 & 0.57 & 0.98 & 0.57 & 0.34 \\
                & Ridge & 0.38 & 0.50 & 1.04 & 0.06 & 0.17 \\
                & ENet & 0.69 & 0.72 & 1.06 & 0.53 & 0.34 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.29 & 1.07 & 1.03 & 0.72 & 0.67 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=30,T_{c2}=102$} & 2S--ASWs & 0.78 & 0.84 & 1.20 & 0.82 & 0.61 \\
                & Lasso & 0.86 & 0.89 & 0.83 & 0.51 & 0.31 \\
                & Ridge & 0.48 & 0.88 & 1.16 & 0.47 & 0.17 \\
                & ENet & 0.80 & 1.08 & 1.10 & 0.49 & 0.31 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.35 & 1.21 & 1.05 & 0.70 & 0.68 \\ 
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=48,T_{c2}=84$} & 2S--ASWs & 0.86 & 0.66 & 1.15 & 0.45 & 0.54 \\
                & Lasso & 0.18 & 0.87 & 0.96 & 0.27 & 0.44 \\
                & Ridge & 0.66 & 0.83 & 1.13 & 0.49 & 0.40 \\
                & ENet & 0.64 & 0.84 & 0.96 & 0.50 & 0.50 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.34 & 1.26 & 1.11 & 0.92 & 0.82 \\
                \cmidrule{2-7}
                $fixed \; 132m$ & OWs & 0.58 & 1.03 & 1.15 & 0.86 & 0.76 \\
                $fixed \; 132m$ & \cite{blanc2020bias} & 0.61 & 1.04 & 1.15 & 0.86 & 0.75  \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=10$ & 0.61 & 0.71 & 0.91 & 0.65 & 0.70 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=50$ & 0.67 & 0.81 & 0.90 & 0.66 & 0.63 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=100$ & 0.67 & 0.81 & 0.89 & 0.66 & 0.62 \\
                \midrule
                \multicolumn{7}{c}{\textit{Panel B: $T_1=42$}} \\
                \multirow{4}{*}{$T_{c1}=6,T_{c2}=126$} & 2S--ASWs & 0.72 & 0.87 & 1.06 & 0.57 & 0.61 \\
                & Lasso & 0.54 & 0.03 & 0.77 & 0.60 & 0.11 \\
                & Ridge & 0.26 & 0.92 & 0.54 & 0.74 & 0.12 \\
                & ENet & 0.79 & 0.68 & 0.70 & 0.50 & 0.03 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.03 & 0.97 & 1.05 & 0.72 & 0.73 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=12,T_{c2}=120$} & 2S--ASWs & 0.73 & 0.87 & 1.27 & 0.62 & 0.63 \\
                & Lasso & 0.65 & 0.50 & 0.69 & 0.55 & 0.19 \\
                & Ridge & 0.22 & 0.45 & 0.84 & 0.80 & 0.05 \\
                & ENet & 0.79 & 0.69 & 0.78 & 0.52 & 0.11 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.18 & 1.02 & 1.03 & 0.73 & 0.75 \\
                \cmidrule{2-7}
                \multirow{4}{*}{$T_{c1}=48,T_{c2}=84$} & 2S--ASWs & 0.83 & 0.79 & 1.19 & 0.86 & 0.57 \\
                & Lasso & 0.34 & 0.85 & 0.92 & 0.47 & 0.71 \\
                & Ridge & 0.73 & 0.91 & 0.79 & 0.70 & 0.67 \\
                & ENet & 0.73 & 0.80 & 0.89 & 0.41 & 0.47 \\
                & OWs ($\mathbf{\Sigma}_2$) & 0.34 & 1.26 & 1.11 & 0.93 & 0.84 \\
                \cmidrule{2-7}
                $fixed \; 132m$ & OWs & 0.42 & 1.05 & 1.15 & 0.80 & 0.75 \\
                $fixed \; 132m$ & \cite{blanc2020bias} & 0.46 & 1.05 & 1.16 & 0.81 & 0.74 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=10$ & 0.69 & 0.83 & 0.96 & 0.90 & 0.63 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=50$ & 0.68 & 0.83 & 0.92 & 0.70 & 0.62 \\
                $fixed \; 132m$ & ASWs--\cite{li2025dominate}, $A=100$ & 0.68 & 0.83 & 0.90 & 0.68 & 0.61 \\
                \midrule
                \multicolumn{7}{c}{\textit{Panel C:\; $T_{c1}+T_{c2}=132$}} \\
                $fixed \; 132m$ & EWs & 0.68 & 0.82 & 0.87 & 0.65 & 0.60 \\
                $fixed \; 132m$ & PCA(1) & 0.44 & 0.69 & 0.69 & 0.30 & 0.49 \\
                $fixed \; 132m$ & PCA(3) & 0.62 & 0.67 & 0.79 & 0.26 & 0.43 \\
                $fixed \; 132m$ & Median & 0.55 & 0.56 & 0.61 & 0.44 & 0.54 \\
                $fixed \; 132m$ & Trimmed Mean & 0.67 & 0.76 & 0.72 & 0.49 & 0.55 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & 0.69 & 0.88 & 1.05 & 0.94 & 0.75 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & 0.67 & 0.82 & 0.91 & 0.68 & 0.58 \\
                $fixed \; 132m$ & Historical mean & 0.51 & 0.46 & 0.34 & 0.29 & 0.43\\
                $fixed \; 132m$ & Buy and Hold & 0.55 & 0.54 & 0.54 & 0.44 & 0.38 \\
                \bottomrule
            \end{longtable}

==> (inline-1) <==
\begin{longtable}{
    c                               
    c                                
    *{5}{                            
        S[table-format=-3.2]
        @{\hspace{1.2em}}
        S[table-format=1.3]             
    }
} 
            \caption{{\bf Other out-of-sample combination results.}  To further investigate the consistency of the adaptive shrinkage combination method across various settings, this table presents some other out-of-sample $R^2$ statistics ($R^2_{COS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of combination methods and PCA, which are not reported in the main text, when $J=1/3/6/12/24$. The training and validation samples together ($T_{c1}+T_{c2}$) range from January 1996 to December 2006, but $T_1$ is set to 24, 30, 48, and 60, respectively. The out-of-sample evaluation period is still from January 2007 to August 2019. $R^2_{COS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{COS}\leq 0$ against $H_{A}$: $R^2_{COS} > 0$). Asterisks attached to the $R^2_{COS}$ entries report the significance levels of the \citet{harvey1998tests} forecast-encompassing test (HLN), which compares the information content of 2S--ASWs with that of the benchmark method in the same row.}\label{tab:other oos combination} \\
                \toprule
                \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\ 
               \cmidrule(l){3-4} \cmidrule(l){5-6}\cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
               \multicolumn{1}{c}{Sample division} & \multicolumn{1}{c}{} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} \\
                \cmidrule{1-12}
                \multicolumn{12}{c}{\textit{Panel A: $T_1=24$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=12$ \\ $T_{c2}=120$}} & 2S--ASWs& 1.13 \phantom{***} & 0.29 & 10.28 \phantom{***} & 0.12 & -7.64 \phantom{***} & 0.38 & 20.78 \phantom{***} & 0.00 & 39.87 \phantom{***} & 0.00 \\
                & Lasso & -0.64 * & 0.35 & 1.46 *** & 0.20 & 10.43 *** & 0.18 & 10.55 & 0.18 & -30.04 *** & 0.76  \\
                & Ridge & -2.39 ** & 0.51 & 4.46 *** & 0.11 & -12.83 & 0.42 & 2.43 *** & 0.24 & -22.59 *** & 0.57 \\
                & ENet & -6.75 * & 0.36 & 4.16 *** & 0.11 & 1.67 *** & 0.23 & 9.09 & 0.20 & -5.23 *** & 0.38 \\
                \cmidrule{2-12}
                & OWs & -12.34 *** & 0.44 & -15.97 *** & 0.09 & -10.59 *** & 0.12 & 40.40 * & 0.03 & 65.85**  & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -26.23 *** & 0.66 & -26.41 *** & 0.08 & -19.57 *** & 0.08 & 34.67 *** & 0.01 & 69.06 *** & 0.00 \\
                & \cite{blanc2020bias} & -5.52 *** & 0.46 & -5.47 *** & 0.09 & -5.75 *** & 0.12 & 40.72 & 0.03 & 66.45 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.44 ** & 0.42 & 2.30 *** & 0.24 & 8.59 *** & 0.17 & 11.39 *** & 0.11 & 46.56 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 *** & 0.44 & 3.13 *** & 0.22 & 8.12 *** & 0.11 & 15.87 ** & 0.03 & 38.14 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.27 *** & 0.44 & 3.10 *** & 0.22 & 7.94 ** & 0.10 & 16.34 ** & 0.02 & 36.84 * & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 ** & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 *** & 0.22 & 3.77 & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 *** & 0.23 & 6.02 & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 *** & 0.16 & 13.00 *** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00  \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.30 *** & 0.45 & 3.16 *** & 0.21 & 8.26 *** & 0.09 & 18.21 * & 0.02 & 38.13 & 0.00 \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 ** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 ** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel B: $T_1=30$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & 2S--ASWs& 0.97 & 0.29 & 7.81 & 0.11 & 0.39 &  0.13 & 25.27 & 0.00 & 30.00 & 0.00 \\
                & Lasso & -2.25 ** & 0.92 & 2.67 *** & 0.22 & -2.05 & 0.17 & 18.01 ** & 0.05 & 15.72 *** & 0.10  \\
                & Ridge & -1.24 ** & 0.71 & 5.18 & 0.19 & 0.32 & 0.21 & 14.71 & 0.15 & 30.38 & 0.11 \\
                & ENet & -0.95 * & 0.63 & 2.98 ** & 0.22 & -0.64 & 0.17 & 8.39 ** & 0.21 & 17.01 *** & 0.14  \\
                \cmidrule{2-12}
                & OWs & -13.93 *** & 0.46 & -15.44 *** & 0.09 & -9.03 *** & 0.12 & 41.38 & 0.03 & 65.80 ** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.73 *** & 0.28 & -109.70 *** & 0.05 & -40.67 *** & 0.06 & 39.29 *** & 0.01 & 69.21 *** & 0.00 \\
                & \cite{blanc2020bias} & -6.60 *** & 0.47 & -5.52 *** & 0.10 & -4.39 *** & 0.12 & 41.65 & 0.03 & 66.40 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.06 * & 0.38 & 2.52 *** & 0.23 & 8.96 ** & 0.16 & 11.56 *** & 0.12 & 47.06 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.21 *** & 0.43 & 3.17 *** & 0.22 & 8.17 *** & 0.10 & 15.94 *** & 0.03 & 38.25 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.24 *** & 0.44 & 3.12 *** & 0.22 & 7.96 *** & 0.09 & 16.38 *** & 0.02 & 36.89 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 *** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 *** & 0.16 & 13.00 * & 0.07 & 32.91 * & 0.04 & 56.57 *** & 0.00  \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.30 *** & 0.45 & 3.15 *** & 0.21 & 8.25 *** & 0.09 & 18.21 *** & 0.02 & 38.13 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 * & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 ** & 0.00 \\
                \midrule
                 \multicolumn{12}{c}{\textit{Panel C: $T_1=48$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=12$ \\ $T_{c2}=120$}} & 2S--ASWs& 0.47 & 0.33 & 1.84 & 0.29 & -27.00 & 0.44 & 8.75 & 0.11 & 32.34 & 0.01 \\
                & Lasso & -5.26 *** & 0.47 & -11.60 *** & 0.51 & -9.12 *** & 0.26 & 17.55 & 0.15 & -34.38 *** & 0.64  \\
                & Ridge & -8.60 *** & 0.95 & -27.44 *** & 0.99 & -4.49 & 0.42 & 0.40 * & 0.29 & -1.92 *** & 0.13 \\
                & ENet & -5.36 *** & 0.47 & -21.20 *** & 0.50 & -9.41 *** & 0.26 & 15.21 * & 0.16 & -43.65 *** & 0.76  \\
                \cmidrule{2-12}
                 & OWs & -17.68 *** & 0.36 & -23.37 *** & 0.10 & -3.26 & 0.10 & 38.24 & 0.04 & 65.79 * & 0.01 \\
                 & OWs ($\mathbf{\Sigma}_2$) & -29.06 *** & 0.49 & -36.65 *** & 0.08 & -17.70 *** & 0.08 & 34.76 ** & 0.01 & 69.34 ** & 0.00 \\
                 & \cite{blanc2020bias} & -7.71 *** & 0.37 & -11.80 *** & 0.11 & 0.56 & 0.10 & 38.60 & 0.04 & 66.12 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.22 & 0.40 & 2.66 & 0.25 & 10.99 *** & 0.12 & 13.26 & 0.10 & 45.73 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 * & 0.44 & 3.11 ** & 0.22 & 8.53 ** & 0.09 & 16.24 & 0.02 & 38.48 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 * & 0.44 & 3.08 ** & 0.22 & 8.15 ** & 0.09 & 16.53 & 0.02 & 37.04 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 * & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 ** & 0.01 & 35.48 & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 & 0.10 & 9.88 & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 & 0.09 & 12.23 & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 * & 0.43 & 5.00 *** & 0.16 & 13.00 *** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00  \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 ** & 0.45 & 3.14 ** & 0.21 & 8.24 ** & 0.09 & 18.21 & 0.02 & 38.15 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 ** & 0.12 & 9.22 & 0.04 & 36.48 & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 ** & 0.00 \\
                \cmidrule{1-12}
                 \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & 2S--ASWs& 0.19 & 0.32 & -2.98 & 0.48 & 2.04 & 0.20 & 23.57 & 0.01 & 39.85 & 0.02 \\
                & Lasso & -0.58 & 0.52 & 7.35 ** & 0.11 & -8.26 & 0.20 & 12.91 *** & 0.03 & 9.96 *** & 0.08  \\
                & Ridge & 0.04 & 0.34 & -4.82 & 0.46 & 0.44 & 0.25 & 18.04 * & 0.13 & 36.09 & 0.07 \\
                & ENet & 0.20 & 0.34 & -1.12 * & 0.27 & -2.60 & 0.18 & 13.21 & 0.15 & 29.35 *** & 0.06  \\
                \cmidrule{2-12}
                & OWs & -17.68 *** & 0.36 & -23.37 *** & 0.10 & -3.26 *** & 0.10 & 38.24 & 0.04 & 65.79 & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.73 *** & 0.28 & -109.70 *** & 0.05 & -40.67 *** & 0.06 & 39.29 *** & 0.01 & 69.21 *** & 0.00 \\
                & \cite{blanc2020bias} & -7.71 *** & 0.37 & -11.80 *** & 0.11 & 0.56 *** & 0.10 & 38.60 & 0.04 & 66.12 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.22 & 0.40 & 2.66 *** & 0.25 & 10.99 & 0.12 & 13.26 *** & 0.10 & 45.73 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 & 0.44 & 3.11 *** & 0.22 & 8.53 & 0.09 & 16.24 *** & 0.02 & 38.48 * & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 & 0.44 & 3.08 *** & 0.22 & 8.15 & 0.09 & 16.53 *** & 0.02 & 37.04 ** & 0.01 \\
                \cmidrule{2-12}
                 $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 ** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 ** & 0.23 & 6.02 & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                  $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00  \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 *** & 0.21 & 8.24 & 0.09 & 18.21 *** & 0.02 & 38.15 ** & 0.00 \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 & 0.39 & 2.86 * & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                 \midrule
                 \multicolumn{12}{c}{\textit{Panel D: $T_1=60$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & 2S--ASWs& 2.20 & 0.19 & 2.21 & 0.25 & 6.76 & 0.20 & 18.90 & 0.00 & 35.41 & 0.03 \\
                & Lasso & -1.39 ** & 0.78 & 8.12 ** & 0.16 & 3.02 & 0.18 & 10.15 *** & 0.05 & 26.04 *** & 0.06  \\
                & Ridge & -1.84 *** & 0.71 & -2.22 * & 0.38 & -12.64 *** & 0.26 & 8.35 *** & 0.07 & 39.20 & 0.01 \\
                & ENet & -1.78 *** & 0.73 & 4.89 & 0.22 & 1.37 & 0.17 & 14.60 ** & 0.04 & 33.17 *** & 0.02  \\
                \cmidrule{2-12}
                & OWs & -19.53 *** & 0.25 & -15.43 *** & 0.10 & 0.57 *** & 0.10 & 39.84 & 0.03 & 66.07 & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.62 *** & 0.28 & -109.71 *** & 0.05 & -40.69 *** & 0.06 & 39.93 *** & 0.01 & 69.23 *** & 0.00 \\
                & \cite{blanc2020bias} & -7.39 *** & 0.28 & -6.33 *** & 0.11 & 3.92 *** & 0.10 & 40.41 & 0.03 & 66.23 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.25 *** & 0.56 & 3.56 & 0.22 & 11.12 & 0.11 & 15.99 ** & 0.04 & 54.90 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.60 *** & 0.48 & 3.31 & 0.21 & 8.55 & 0.09 & 16.82 ** & 0.02 & 41.10 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 *** & 0.46 & 3.18 & 0.21 & 8.15 * & 0.09 & 16.82 ** & 0.02 & 38.40 & 0.00 \\
                \cmidrule{2-12}
                 $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 ** & 0.44 & 2.29 & 0.23 & 6.02 ** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 ** & 0.04 & 56.57 *** & 0.00  \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 *** & 0.21 & 8.24 * & 0.09 & 18.25 * & 0.02 & 38.39  & 0.00 \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \bottomrule
                 \multicolumn{12}{p{\linewidth}}{\footnotesize \textit{Notes:} *, **, and *** denote statistical significance at the 10\%, 5\%, and 1\% levels, respectively for HLN statistics of \cite{harvey1998tests} forecast encompassing test.} \\
            \end{longtable}
        \end{landscape}

    \clearpage
    \begin{landscape}
    \small
    \setlength{\tabcolsep}{0.5pt}
    \renewcommand{\arraystretch}{0.85}
        \begin{longtable}{
    c                               
    c                                
    *{5}{                            
        S[table-format=-3.2]      
        @{\hspace{1.2em}} 
        S[table-format=1.3]           
    }
} 
            \caption{{\bf Non-negative weight out-of-sample combination results.} To explore the performance of combination methods with all non-negative weights, in which the scenario corresponds to a long position, this table presents the out-of-sample $R^2$ statistics ($R^2_{COS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of combination methods and PCA, when $J=1/3/6/12/24$. The training and validation samples ($T_{c1}+T_{c2}$) range from January 1996 to December 2006, but $T_1$ is set to 24, 30, 48, and 60, respectively. The out-of-sample evaluation period is still from January 2007 to August 2019. $R^2_{COS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative hypothesis that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{COS}\leq 0$ against $H_{A}$: $R^2_{COS} > 0$). Asterisks attached to the $R^2_{COS}$ entries report the significance levels of the \citet{harvey1998tests} forecast-encompassing test (HLN), which compares the information content of 2S--ASWs with that of the benchmark method in the same row.}\label{tab:nonnegative oos combination} \\
                \toprule
                \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\ 
               \cmidrule(l){3-4} \cmidrule(l){5-6}\cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
                \multicolumn{1}{c}{Sample division} & \multicolumn{1}{c}{} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} \\
                \cmidrule{1-12}
                \multicolumn{12}{c}{\textit{Panel A: $T_1=24$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=96 $ \\ $T_{c2}=36$}} & 2S--ASWs& 0.04 & 0.39 & 2.87 & 0.22 & 10.71 & 0.17 & 17.11 & 0.01 & 39.44 & 0.00  \\
                & Lasso & -1.30 & 0.49 & -9.26 *** & 0.17 & 4.90 & 0.17 & 11.01 *** & 0.04 & 14.03 *** & 0.11  \\
                & Ridge & -1.72 & 0.96 & -9.08 *** & 0.15 & 2.81 & 0.15 & 21.36 & 0.04 & 32.51 & 0.10  \\
                & ENet & -0.72 & 0.43 & -4.74 & 0.16 & 5.73 *** & 0.16 & 20.87 & 0.09 & 33.06 * & 0.09 \\
                \cmidrule{2-12}
                & OWs & -2.21 * & 0.39 & 4.73 & 0.19 & 11.99 & 0.15 & 31.47 & 0.08 & 48.12 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 ** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02  \\
                & \cite{blanc2020bias} & -5.52 *** & 0.46 & -5.47 *** & 0.09 & -5.75***  & 0.12 & 40.72 & 0.03 & 66.45 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.44 & 0.42 & 2.30 & 0.24 & 8.59 ** & 0.17 & 11.39 *** & 0.11 & 46.56 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 & 0.44 & 3.13 & 0.22 & 8.12 *** & 0.11 & 15.87 & 0.03 & 38.14 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.27 & 0.44 & 3.10 & 0.22 & 7.94 *** & 0.10 & 16.34 & 0.02 & 36.84 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.30 & 0.45 & 3.16 & 0.21 & 8.26 *** & 0.09 & 18.21 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel B: $T_1=30$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.05 & 0.39 & 2.94 & 0.22 & 10.04 & 0.18 & 17.04 & 0.01 & 39.43 & 0.00 \\
                & Lasso & -1.81 & 0.44 & -15.87 *** & 0.22 & 7.20 & 0.21 & 10.11 *** & 0.05 & 14.87 *** & 0.10  \\
                & Ridge & -1.47 & 0.93 & -9.48 *** & 0.19 & 4.15 & 0.15 & 20.04 & 0.05 & 33.25 * & 0.09 \\
                & ENet & -1.19 & 0.40 & -3.46 & 0.18 & 4.73 & 0.18 & 19.28 & 0.10 & 33.78 * & 0.08   \\
                \cmidrule{2-12}
                & OWs & -2.67 * & 0.40 & 4.63 & 0.19 & 11.92 & 0.15 & 31.47 & 0.08 & 48.14 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 ** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -6.60 *** & 0.47 & -5.52 *** & 0.10 & -4.39 *** & 0.12 & 41.65 & 0.03 & 66.40 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.06 & 0.38 & 2.52 & 0.23 & 8.96 & 0.16 & 11.56 *** & 0.12 & 47.06 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.21 & 0.43 & 3.17 & 0.22 & 8.17 ** & 0.10 & 15.94 & 0.03 & 38.25 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.24 & 0.44 & 3.12 & 0.22 & 7.96 ** & 0.09 & 16.38 & 0.02 & 36.89 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.30 & 0.45 & 3.14 & 0.21 & 8.25 ** & 0.09 & 18.21 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\     
                 \cmidrule{1-12}
                 \multirow{4}{*}{\shortstack{$T_{c1}=102$ \\$T_{c2}=30$}} & 2S--ASWs& 0.03 & 0.39 & 2.75 & 0.22 & 11.03 & 0.16 & 17.53 & 0.01 & 39.77 & 0.00 \\
                & Lasso & -0.77 & 0.37 & -11.68 *** & 0.18 & 8.62 & 0.18 & 11.89 *** & 0.03 & 21.55 *** & 0.09   \\
                & Ridge & -1.16 & 0.78 & -9.23 * & 0.16 & 0.91 & 0.12 & 21.16 & 0.04 & 36.59 & 0.07 \\
                & ENet & -0.69 & 0.36 & -3.76 & 0.17 & 6.35 ** & 0.15 & 21.30 & 0.08 & 35.53 & 0.06  \\
                \cmidrule{2-12}
                & OWs & -2.67 * & 0.40 & 4.63 & 0.19 & 11.92 & 0.15 & 31.47 & 0.08 & 48.14 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -6.00 *** & 0.41 & 1.38 * & 0.13 & 4.86 *** & 0.05 & 9.72 *** & 0.04 & 22.56 *** & 0.01 \\
                & \cite{blanc2020bias} & -6.60 *** & 0.47 & -5.52 *** & 0.10 & -4.39 *** & 0.12 & 41.65 & 0.03 & 66.40 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.07 & 0.38 & 2.52 & 0.23 & 8.96 ** & 0.16 & 11.56 *** & 0.12 & 47.06 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.21 & 0.43 & 3.17 & 0.22 & 8.17 & 0.10 & 15.94 & 0.03 & 38.25 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.24 & 0.44 & 3.12 & 0.22 & 7.96 *** & 0.09 & 16.38 & 0.02 & 36.89 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.30 & 0.45 & 3.15 & 0.21 & 8.25 *** & 0.09 & 18.21 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel C: $T_1=36$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.12 & 0.38 & 2.94 & 0.22 & 10.34 & 0.17 & 16.91 & 0.01 & 39.41 & 0.00  \\
                & Lasso & -0.72 & 0.49 & -9.36 *** & 0.29 & 5.64 & 0.24 & 8.95 *** & 0.06 & 16.72 *** & 0.08  \\
                & Ridge & -1.26 & 0.79 & -3.27 * & 0.40 & 2.23 & 0.22 & 19.20 & 0.06 & 34.14 * & 0.09 \\
                & ENet & -0.96 & 0.47 & -4.72 ** & 0.30 & 4.16 & 0.20 & 18.44 & 0.11 & 35.50 * & 0.06   \\
                \cmidrule{2-12}
                & OWs & -2.78 ** & 0.47 & 4.70 & 0.19 & 11.93 & 0.15 & 32.71 & 0.08 & 49.18 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 *** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -7.83 *** & 0.57 & -3.04 *** & 0.10 & -2.51 *** & 0.10 & 40.61 & 0.03 & 67.02 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.23 & 0.40 & 4.64 & 0.18 & 9.64 * & 0.11 & 11.62 *** & 0.12 & 47.72 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 & 0.44 & 3.57 & 0.20 & 8.26 *** & 0.09 & 15.94 & 0.03 & 38.49 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 & 0.44 & 3.32 & 0.21 & 8.01 * & 0.09 & 16.38 & 0.02 & 37.02 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.20 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                 \multirow{4}{*}{\shortstack{$T_{c1}=102$ \\ $T_{c2}=30$}} & 2S--ASWs& 0.10 & 0.38 & 2.69 & 0.23 & 11.11 & 0.16 & 17.48 & 0.01 & 39.73 & 0.00  \\
                & Lasso & -2.16 & 0.63 & -9.37 *** & 0.25 & 5.70 & 0.22 & 10.96 *** & 0.02 & 22.54 *** & 0.08  \\
                & Ridge & -1.97 & 0.82 & -6.37 *** & 0.42 & 0.29 & 0.23 & 20.41 & 0.05 & 37.13 & 0.06 \\
                & ENet & -2.15 & 0.54 & -5.85 ** & 0.28 & 3.20 & 0.18 & 20.75 & 0.09 & 36.44 & 0.05  \\
                \cmidrule{2-12}
                & OWs & -2.78 ** & 0.47 & 4.70 & 0.19 & 11.93 & 0.15 & 32.71 & 0.08 & 49.18 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -6.00 *** & 0.41 & 1.38 * & 0.13 & 4.86 *** & 0.04 & 9.72 *** & 0.04 & 22.56 *** & 0.01 \\
                & \cite{blanc2020bias} & -7.83 *** & 0.57 & -3.04 *** & 0.10 & -2.51 *** & 0.10 & 40.61 & 0.03 & 67.02 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.23 & 0.40 & 4.64 & 0.18 & 9.64 ** & 0.11 & 11.62 *** & 0.12 & 47.72 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 & 0.44 & 3.57 & 0.20 & 8.26 *** & 0.09 & 15.94 & 0.03 & 38.49 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 & 0.44 & 3.32 & 0.21 & 8.01 & 0.09 & 16.38 & 0.02 & 37.02 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.20 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel D: $T_1=42$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=90$ \\ $T_{c2}=42$}} & 2S--ASWs& 0.08 & 0.39 & 2.89 & 0.22 & 10.90 & 0.16 & 17.36 & 0.01 & 38.58 & 0.00 \\
                & Lasso & -0.38 & 0.43 & -10.07 *** & 0.47 & 8.49 & 0.18 & 8.35 *** & 0.06 & 19.21 *** & 0.06\\
                & Ridge & -1.41 & 0.86 & -1.11 & 0.35 & 3.62 & 0.18 & 19.65 & 0.06 & 34.00 & 0.09 \\
                & ENet & -0.62 & 0.47 & -2.16 & 0.28 & 5.88 & 0.17 & 18.94 & 0.10 & 38.40 ** & 0.05    \\
                \cmidrule{2-12}
                & OWs & -3.14 ** & 0.47 & 4.37 & 0.19 & 11.79 & 0.15 & 31.48 & 0.08 & 48.41 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -5.10 *** & 0.36 & -2.82 *** & 0.46 & 0.83 *** & 0.28 & 2.40 *** & 0.19 & 23.48 *** & 0.02 \\
                & \cite{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 & 0.03 & 67.19 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.45 & 0.43 & 3.55 & 0.20 & 11.45 & 0.11 & 11.63 *** & 0.11 & 47.98 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 & 0.44 & 3.36 & 0.21 & 8.63 *** & 0.09 & 15.99 & 0.03 & 38.25 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.28 & 0.44 & 3.21 & 0.21 & 8.19 *** & 0.09 & 16.41 & 0.02 & 36.89 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00  *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\  
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\  $T_{c2}=36$}} & 2S--ASWs& 0.14 & 0.38 & 2.93 & 0.22 & 1.48 & 0.17 & 17.01 & 0.01 & 29.19 & 0.00 \\
                & Lasso & -0.95 & 0.51 & -8.37 *** & 0.26 & 4.46 & 0.25 & 8.90 *** & 0.05 & 22.66 *** & 0.06   \\
                & Ridge & -1.42 & 0.86 & -3.74 & 0.39 & 1.53 & 0.21 & 18.02 * & 0.07 & 34.03 & 0.08 \\
                & ENet & -1.11 & 0.53 & -5.25 & 0.30 & 2.87 & 0.19 & 18.28 & 0.11 & 39.26 & 0.04  \\
                \cmidrule{2-12}
                & OWs & -3.14 ** & 0.47 & 4.37 & 0.19 & 11.79 & 0.15 & 31.48 & 0.08 & 48.41 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 *** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 & 0.03 & 67.19 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.45 & 0.43 & 3.55 & 0.20 & 11.45 & 0.11 & 11.63 ** & 0.11 & 47.98 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 & 0.44 & 3.36 & 0.21 & 8.63 ** & 0.09 & 15.99 & 0.03 & 38.25 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.28 & 0.44 & 3.21 & 0.21 & 8.19 *** & 0.09 & 16.41 & 0.02 & 36.89 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                 \cmidrule{1-12}
                 \multirow{4}{*}{\shortstack{$T_{c1}=102$ \\ $T_{c2}=30$}} & 2S--ASWs& 0.13 & 0.38 & 2.68 & 0.23 & 11.19 & 0.16 & 17.51 & 0.01 & 39.58 & 0.00 \\
                & Lasso & -1.57 & 0.56 & -6.33 ** & 0.20 & 5.63 & 0.21 & 10.41 *** & 0.04 & 20.63 *** & 0.07 \\
                & Ridge & -1.16 & 0.77 & -7.81 *** & 0.38 & -1.98 & 0.19 & 19.35 ** & 0.06 & 36.99 & 0.06 \\
                & ENet & -1.48 & 0.56 & -6.03 * & 0.28 & 2.80 & 0.17 & 21.37 & 0.08 & 39.40 & 0.04  \\
                \cmidrule{2-12}
                & OWs & -3.14 ** & 0.47 & 4.37 & 0.19 & 11.79 & 0.15 & 31.48 & 0.08 & 48.41 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -6.00 *** & 0.41 & 1.38 * & 0.13 & 4.86 *** & 0.05 & 9.72 *** & 0.04 & 22.56 *** & 0.01 \\
                & \cite{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 & 0.03 & 67.19 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.45 & 0.43 & 3.55 & 0.20 & 11.45 & 0.11 & 11.63 *** & 0.11 & 47.98 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 & 0.44 & 3.36 & 0.21 & 8.63 *** & 0.09 & 15.99 & 0.03 & 38.25 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.28 & 0.44 & 3.21 & 0.21 & 8.19 *** & 0.09 & 16.41 & 0.02 & 36.89 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 & 0.02 & 38.13 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel E: $T_1=48$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=90$ \\ $T_{c2}=42$}} & 2S--ASWs& 0.09 & 0.38 & 2.90 & 0.22 & 10.97 & 0.16 & 17.71 & 0.01 & 38.69 & 0.00 \\
                & Lasso & -0.70 & 0.47 & -1.43 & 0.58 & 9.14 & 0.17 & 9.68 *** & 0.05 & 28.28 *** & 0.05 \\
                & Ridge & -1.42 & 0.86 & -1.39 & 0.35 & 3.91 & 0.17 & 18.73 & 0.07 & 37.43 * & 0.07 \\
                & ENet & -0.84 & 0.49 & -1.81 & 0.27 & 5.91 & 0.17 & 18.39 & 0.10 & 41.77 ** & 0.03  \\
                \cmidrule{2-12}
                & OWs & -3.20 & 0.47 & 4.36 & 0.19 & 11.78 & 0.15 & 31.61 & 0.08 & 48.86 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -5.10 *** & 0.36 & -2.82 *** & 0.46 & 0.83 *** & 0.28 & 2.40 *** & 0.19 & 23.48 *** & 0.02 \\
                & \cite{blanc2020bias} & -7.71 *** & 0.37 & -11.80 *** & 0.11 & 0.56 *** & 0.10 & 38.60 & 0.04 & 66.12 * & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.22 & 0.40 & 2.66  & 0.25 & 10.99 & 0.12 & 13.26 ** & 0.10 & 45.73 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 & 0.44 & 3.11 & 0.22 & 8.53 *** & 0.09 & 16.24 & 0.02 & 38.48 & 0.01  \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 & 0.44 & 3.08 & 0.22 & 8.15 *** & 0.09 & 16.53 & 0.02 & 37.04 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 & 0.02 & 38.15 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.15 & 0.38 & 2.94 & 0.22 & 10.56 & 0.17 & 17.38 & 0.01 & 39.33 & 0.00 \\
                & Lasso & -1.42 & 0.57 & -8.15 *** & 0.50 & 4.71 & 0.25 & 12.26 *** & 0.07 & 29.81 *** & 0.04  \\
                & Ridge & -1.40 & 0.86 & -2.77 & 0.35 & 1.52 & 0.20 & 18.73 & 0.07 & 37.17 & 0.06 \\
                & ENet & -1.28 & 0.55 & -3.64 & 0.28 & 3.39 & 0.19 & 19.09 & 0.10 & 41.68 & 0.02   \\
                \cmidrule{2-12}
                & OWs & -3.20 ** & 0.47 & 4.36 & 0.19 & 11.78 & 0.15 & 31.61 & 0.08 & 48.86 ** & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 *** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -7.71 *** & 0.37 & -11.80 *** & 0.11 & 0.56 *** & 0.10 & 38.60 & 0.04 & 66.12 * & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.22 & 0.40 & 2.66 & 0.25 & 10.99 & 0.12 & 13.26 * & 0.10 & 45.73 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 & 0.44 & 3.11 & 0.22 & 8.53 *** & 0.09 & 16.24 & 0.02 & 38.48 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 & 0.44 & 3.08 & 0.22 & 8.15 *** & 0.09 & 16.53 & 0.02 & 37.04 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 & 0.02 & 38.15 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=102$ \\ $T_{c2}=30$}} & 2S--ASWs& 0.15 & 0.37 & 2.69 & 0.23 & 11.21 & 0.16 & 17.78 & 0.01 & 39.85 & 0.00  \\
                & Lasso & -3.56 & 0.70 & -5.22 ** & 0.23 & 5.30 & 0.21 & 12.43 *** & 0.08 & 30.49 *** & 0.04   \\
                & Ridge & -3.60 * & 0.91 & -5.54 * & 0.35 & -2.71 & 0.20 & 18.37 & 0.07 & 38.43 & 0.05 \\
                & ENet & -3.60 & 0.71 & -4.80 & 0.26 & 2.68 & 0.18 & 21.85 & 0.08 & 41.43 & 0.02  \\
                \cmidrule{2-12}
                & OWs & -3.20 ** & 0.47 & 4.36 & 0.19 & 11.78 & 0.15 & 31.61 & 0.08 & 48.86 * & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -6.00 *** & 0.41 & 1.38  * & 0.13 & 4.86 *** & 0.05 & 9.72 *** & 0.04 & 22.56 *** & 0.01 \\
                & \cite{blanc2020bias} & -7.71 *** & 0.37 & -11.80 *** & 0.11 & 0.56 *** & 0.10 & 38.60 & 0.04 & 66.12 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.22 & 0.40 & 2.66 & 0.25 & 10.99 * & 0.12 & 13.26 ** & 0.10 & 45.73 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.24 & 0.44 & 3.11 & 0.22 & 8.53 *** & 0.09 & 16.24 & 0.02 & 38.48 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.25 & 0.44 & 3.08 & 0.22 & 8.15 *** & 0.09 & 16.53 & 0.02 & 37.04 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 & 0.02 & 38.15 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel F: $T_1=54$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=90$ \\ $T_{c2}=42$}} & 2S--ASWs& 0.10 & 0.38 & 2.91 & 0.22 & 11.32 & 0.16 & 19.81 & 0.01 & 38.28 & 0.00  \\
                & Lasso & -6.45 *** & 0.40 & -5.65 *** & 0.32 & 2.80 & 0.12 & 17.78 ** & 0.02 & 27.49 *** & 0.04 \\
                & Ridge & -5.52 ** & 0.25 & -3.63 & 0.32 & 4.59 & 0.12 & 23.74 & 0.02 & 47.48 *** & 0.02  \\
                & ENet & -6.53 *** & 0.40 & -3.02 & 0.23 & 7.90 * & 0.13 & 23.93 & 0.03 & 40.07 & 0.02  \\
                \cmidrule{2-12}
                & OWs & -3.09 ** & 0.47 & 4.38 & 0.19 & 11.90 & 0.15 & 32.13 & 0.08 & 48.91 * & 0.01  \\
                & OWs ($\mathbf{\Sigma}_2$) & -5.10 *** & 0.36 & -2.82 *** & 0.46 & 0.83 *** & 0.28 & 2.40 *** & 0.19 & 23.48 *** & 0.02\\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 & 0.02 & 66.39 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 * & 0.48 & 2.98 & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 & 0.09 & 12.23 & 0.00 & 30.45 & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.22 & 0.02 & 38.22 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.17 & 0.37 & 2.94 & 0.22 & 10.87 & 0.16 & 19.81 & 0.01 & 38.84 & 0.00 \\
                & Lasso & -4.89 ** & 0.32 & -7.17 *** & 0.41 & 1.91 & 0.15 & 19.59 ** & 0.03 &  28.85 *** & 0.03  \\
                & Ridge & -4.31 ** & 0.24 & -5.78 * & 0.31 & 2.58 & 0.14 & 26.84 ** & 0.02 & 45.19 *** & 0.02 \\
                & ENet & -4.97 ** & 0.32 & -4.13 & 0.22 & 5.33 & 0.15 & 25.29 & 0.03 &  39.14 & 0.02  \\
                \cmidrule{2-12}
                & OWs & -3.09 ** & 0.47 & 4.38 & 0.19 & 11.90 & 0.15 & 32.13 & 0.08 & 48.91 ** & 0.01  \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 *** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 * & 0.02 & 66.39 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 ** & 0.48 & 2.98 & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 * & 0.46 & 3.01 & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 & 0.08 & 16.80 & 0.01 & 35.48 & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.22 & 0.02 & 38.22 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                 \multirow{4}{*}{\shortstack{$T_{c1}=102$ \\ $T_{c2}=30$}} & 2S--ASWs& 0.17 & 0.37 & 2.69 & 0.23 & 11.31 & 0.15 & 19.95 & 0.01 & 39.44 & 0.00 \\
                & Lasso & -7.46 ** & 0.38 & -8.83 *** & 0.37 & 2.37 & 0.12 &  25.65 & 0.02 & 28.90 *** & 0.03 \\
                & Ridge & -7.06 ** & 0.31 & -5.96 & 0.23 & 1.48 & 0.14 & 30.72 & 0.01 & 45.03 *** & 0.02 \\
                & ENet & -7.29 ** & 0.38 & -5.06 & 0.22 & 5.99 & 0.13 & 29.75 & 0.02 & 38.73 & 0.02   \\
                \cmidrule{2-12}
                & OWs & -3.09 ** & 0.47 & 4.38 & 0.19 & 11.90 & 0.15 & 32.13 & 0.08 & 48.91 * & 0.01  \\
                & OWs ($\mathbf{\Sigma}_2$) & -6.00 *** & 0.41 & 1.38 * & 0.13 & 4.86 *** & 0.05 & 9.72 *** & 0.04 & 22.56 *** & 0.01 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 * & 0.03 & 66.39 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 * & 0.48 & 2.98 & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.22 & 0.02 & 38.22 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=108$ \\ $T_{c2}=24$}} & 2S--ASWs& 0.06 & 0.39 & 2.74 & 0.23 & 13.21 & 0.13 & 20.21 & 0.01 & 42.30 & 0.00 \\
                & Lasso & -5.05 * & 0.30 & -9.33 *** & 0.32 & 5.22 & 0.10 & 28.33 * & 0.02 & 31.56 ** & 0.02  \\
                & Ridge & -5.08 * & 0.24 & -6.01 * & 0.23 & 4.25 & 0.12 & 30.48 & 0.01 & 46.75 *** & 0.02  \\
                & ENet & -5.02 * & 0.30 & -3.95 & 0.21 & 8.53 & 0.12 & 31.30 & 0.02 & 41.51 ** & 0.01  \\
                \cmidrule{2-12}
                & OWs & -3.09 ** & 0.47 & 4.38 & 0.19 & 11.90 & 0.15 & 32.13 & 0.08 & 48.91 * & 0.01  \\
                & OWs ($\mathbf{\Sigma}_2$) & -5.25 *** & 0.45 & -0.35 ** & 0.50 & 2.26 *** & 0.07 & 5.29 *** & 0.07 & 9.66 *** & 0.14  \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 ** & 0.09 & 42.74 * & 0.02 & 66.39 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 & 0.28 & 11.99 ** & 0.10 & 11.28 *** & 0.11 & 54.95 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 & 0.48 & 2.98 & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 * & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 * & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.22 * & 0.02 & 38.22 *** & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel G: $T_1=60$}} \\
                 \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.06 & 0.39 & 2.89 & 0.22 & 12.10 & 0.14 & 21.32 &  0.01 & 38.16 & 0.00 \\
                & Lasso & -2.60 & 0.42 & -6.14 * & 0.23 & 8.75 & 0.12 & 27.49 & 0.03 & 31.64 *** & 0.03  \\
                & Ridge & -3.10 & 0.38 & -4.24 & 0.21 & 4.42 & 0.14 & 26.87 * & 0.03 & 45.60 ** & 0.01  \\
                & ENet & -2.51 & 0.41 & -2.03 & 0.21 & 10.05 & 0.12 & 28.31 & 0.03 & 39.97 & 0.01   \\
                \cmidrule{2-12}
                & OWs & -2.78 ** & 0.47 & 4.70 & 0.19 & 11.93 & 0.15 & 32.71 & 0.08 & 49.18 *** & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 *** & 0.35 & -2.76 ** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -7.39 *** & 0.28 & -6.33 *** & 0.11 & 3.92 *** & 0.10 & 40.41 ** & 0.03 & 66.23 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.25 ** & 0.56 & 3.56 & 0.22 & 11.12 * & 0.11 & 15.99 *** & 0.04 & 54.90 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.60 * & 0.48 & 3.31 & 0.21 & 8.55 *** & 0.09 & 16.82 *** & 0.02 & 41.10 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.18 & 0.21 & 8.15 *** & 0.09 & 16.82 *** & 0.02 & 38.40 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 ** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.25 ** & 0.02 & 38.30 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel H: $T_1=66$}} \\
                 \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.05 & 0.39 & 2.91 & 0.22 & 12.54 & 0.12 & 21.40 & 0.01 & 37.87 & 0.00  \\
                & Lasso & -5.15 * & 0.36 & -6.13 & 0.25 & 11.42 & 0.10 & 30.83 & 0.03 & 33.61 ** & 0.02  \\
                & Ridge & -10.07 *** & 0.28 & -2.61 & 0.18 &  5.07 ** & 0.13 & 28.26 ** & 0.03 & 43.38 & 0.01  \\
                & ENet & -5.41 * & 0.36 & -2.87 * & 0.22 & 11.73 & 0.10 & 30.60 & 0.03 & 38.45 & 0.02  \\
                \cmidrule{2-12}
                & OWs & -2.48 ** & 0.46 & 4.71 & 0.19 & 11.83 & 0.15 & 32.68 & 0.07 & 49.16 *** & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 *** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02  \\
                & \cite{blanc2020bias} & -22.99 *** & 0.39 & -5.04 *** & 0.11 & 7.11 *** & 0.10 & 42.93 ** & 0.03 & 66.43 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -1.77 ** & 0.57 & 4.76 & 0.19 & 13.03 & 0.08 & 16.69 *** & 0.03 & 54.15 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.52 ** & 0.47 & 3.52 & 0.21 & 8.95 *** & 0.08 & 16.94 *** & 0.02 & 40.72 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.39 * & 0.46 & 3.28 & 0.21 & 8.35 *** & 0.08 & 16.88 *** & 0.02 & 38.20 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 * & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.26 ** & 0.02 & 38.29 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                 \multicolumn{12}{c}{\textit{Panel I: $T_1=84$}} \\
                 \multirow{4}{*}{\shortstack{$T_{c1}=96$ \\ $T_{c2}=36$}} & 2S--ASWs& 0.04 & 0.40 & 2.99 & 0.21 & 9.57 & 0.18 & 22.21 & 0.02 & 39.66 & 0.00 \\
                & Lasso & -10.34 & 0.89 & 0.67 & 0.23 & 10.07 & 0.07 & 30.45 *** & 0.02 & 38.17 ** & 0.01  \\
                & Ridge & -35.90 *** & 0.85 & -0.39 & 0.27 & 9.81 & 0.07 & 40.22 *** & 0.01 &  47.84 & 0.01  \\
                & ENet & -7.47 & 0.87 & 1.48 & 0.21 & 10.74 & 0.07 & 34.11 *** & 0.02 & 35.80 *** & 0.02  \\
                \cmidrule{2-12}
                & OWs & -2.45 ** & 0.46 & 4.45 & 0.20 & 12.42 & 0.16 & 32.96 & 0.07 & 49.88 *** & 0.01 \\
                & OWs ($\mathbf{\Sigma}_2$) & -4.65 ** & 0.35 & -2.76 *** & 0.46 & 0.93 *** & 0.28 & 2.65 *** & 0.19 & 23.79 *** & 0.02 \\
                & \cite{blanc2020bias} & -27.90 *** & 0.37 & -15.95 *** & 0.13 & -5.25 *** & 0.08 & 41.66 *** & 0.01 & 56.86 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.83 *** & 0.72 & 4.77 & 0.18 & 10.28 & 0.11 & 23.92 & 0.02 & 50.30 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.75 *** & 0.51 & 3.58 & 0.20 & 8.41 ** & 0.09 & 18.46 *** & 0.01 & 38.98 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.51 ** & 0.48 & 3.32 & 0.21 & 8.08 ** & 0.09 & 17.64 *** & 0.01 & 37.26 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 & 0.21 & 7.74 ** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                 $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 * & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                 $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 ** & 0.04 & 56.57 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.31 & 0.45 & 3.14 & 0.21 & 8.22 ** & 0.09 & 18.25 *** & 0.02 & 38.35 & 0.00  \\
                 $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                 $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \bottomrule
                 \multicolumn{12}{p{\linewidth}}{\footnotesize \textit{Notes:} *, **, and *** denote statistical significance at the 10\%, 5\%, and 1\% levels, respectively for HLN statistics of \cite{harvey1998tests} forecast encompassing test.} \\
            \end{longtable}
        \end{landscape}

    \clearpage
    \begin{landscape}
    \small
    \setlength{\tabcolsep}{0.5pt}
    \renewcommand{\arraystretch}{0.85}
         \begin{longtable}{
    c                               
    c                                
    *{5}{                            
        S[table-format=-3.2]      
        @{\hspace{1.2em}} 
        S[table-format=1.3]           
    }
} 
            \caption{{\bf Out-of-sample combination results with reversed error covariance matrices ($\mathbf{\Sigma}_2$, $\mathbf{\Sigma}_1$).} This table presents the out-of-sample $R^2$ statistics ($R^2_{COS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of combination methods with the first-stage error covariance matrix $\mathbf{\Sigma}_2$ and the second-stage error covariance matrix $\mathbf{\Sigma}_1$, and PCA when $J=1/3/6/12/24$. The error covariance matrices are reversed from the specification of Table~\ref{tab:oos combination}: $\mathbf{\Sigma}_2$ for the first stage and $\mathbf{\Sigma}_1$ for the second stage, where $T_{c2}$ estimate OWs and $T_{c1}$ computes $\lambda_{opt}$ and R2S--ASWs. $R^2_{COS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{COS}\leq 0$ against $H_{A}$: $R^2_{COS} > 0$). The out-of-sample evaluation period is from January 2007 to August 2019 when $T_1=54$ and $T_1=42$. Asterisks attached to the $R^2_{COS}$ entries report the significance levels of the \citet{harvey1998tests} forecast-encompassing test (HLN), which compares the information content of 2S--ASWs with that of the benchmark method in the same row.}\label{tab:inverse matrix oos combination} \\
                \toprule
                \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\ 
               \cmidrule(l){3-4} \cmidrule(l){5-6}\cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
                \multicolumn{1}{c}{Sample division} & \multicolumn{1}{c}{} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} \\
                \cmidrule{1-12}
                \multicolumn{12}{c}{\textit{Panel A: $T_1=54$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=12$ \\ $T_{c2}=120$}} & R2S--ASWs& 2.23 & 0.22 & -27.72 & 0.12 & -1.65 & 0.12 & 43.47 & 0.06 & 68.69 & 0.01 \\
                & R2S--Lasso& -11.19 *** & 0.25 & -16.43 & 0.22 & -5.96 ** & 0.15 & 30.86 *** & 0.07 & 67.78 *** & 0.00  \\
                & R2S--Ridge& -18.55 *** & 0.33 & -13.69 & 0.18 & 7.51 ** & 0.11 & 34.48 *** & 0.06 & 70.73 *** & 0.00 \\
                & R2S--ENet & -8.97 *** & 0.26 & -15.51 & 0.17 & -4.35 * & 0.14 & 32.50 *** & 0.08 & 68.44 *** & 0.00 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 & 0.10 & 1.70 * & 0.09 & 42.27 ** & 0.02 & 65.91 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -33.15 *** & 0.38 & -33.70 *** & 0.08 & -10.74 *** & 0.06 & 37.37 *** & 0.01 & 69.28 *** & 0.00 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 ** & 0.10 & 4.97 & 0.09 & 42.74 ** & 0.02 & 66.39 *** & 0.00  \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 *** & 0.55 & 2.21 *** & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 *** & 0.48 & 2.98 *** & 0.23 & 8.73 ** & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 *** & 0.46 & 3.01 *** & 0.22 & 8.24 ** & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 *** & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 ** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 ** & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 *** & 0.44 & 2.29 *** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 *** & 0.43 & 5.00 ** & 0.16 & 13.00 & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 *** & 0.45 & 3.14 *** & 0.21 & 8.24 ** & 0.09 & 18.22 *** & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 ** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 * & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=18$ \\ $T_{c2}=114$}} & R2S--ASWs& 0.71 & 0.27 & -16.54 & 0.13 & 24.81 & 0.11 & 42.97 & 0.05 & 68.75 & 0.01 \\
                & R2S--Lasso& -5.09 *** & 0.56 & -10.19 & 0.18 & -3.44 *** & 0.15 & 32.10 *** & 0.07 & 74.16 ** & 0.00 \\
                & R2S--Ridge& -5.43 *** & 0.27 & -14.73 & 0.16 & 1.12 *** & 0.14 & 34.16 *** & 0.06 & 74.19 * & 0.01 \\
                & R2S--ENet& -5.22 *** & 0.56 & -15.24 & 0.14 & 0.20 *** & 0.14 & 32.10 *** & 0.07 & 73.63 ** & 0.00 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 *** & 0.09 & 42.27 ** & 0.02 & 65.91 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -30.07 *** & 0.33 & -35.07 *** & 0.08 & -14.51 *** & 0.06 & 35.79 *** & 0.01 & 71.13 *** & 0.00 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 & 0.10 & 4.97 *** & 0.09 & 42.74 ** & 0.02 & 66.39 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 *** & 0.28 & 11.99 *** & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 & 0.48 & 2.98 *** & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01 *** & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 *** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 *** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 & 0.45 & 3.14 *** & 0.21 & 8.24 *** & 0.09 & 18.22 *** & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=24$ \\ $T_{c2}=108$}} & R2S--ASWs& 0.80 & 0.21 & -17.54 & 0.13 & 16.74 & 0.11 & 39.15 & 0.05 & 66.34 & 0.01  \\
                & R2S--Lasso& -4.41 *** & 0.56 & 1.09 & 0.14 & -1.59 *** & 0.14 & 36.97 *** & 0.05 & 74.41 & 0.00 \\
                & R2S--Ridge& -1.29 * & 0.61 & -13.03 & 0.13 & 3.87 *** & 0.13 & 35.93 *** & 0.07 & 76.29 & 0.00 \\
                & R2S--ENet& -4.39 *** & 0.55 & 1.95 & 0.14 & 3.56 *** & 0.13 & 35.43 *** & 0.06 & 74.90 & 0.00 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 *** & 0.09 & 42.27 ** & 0.02 & 65.91 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -25.89 *** & 0.25 & -31.37 *** & 0.06 & -15.92 *** & 0.06 & 30.40 *** & 0.02 & 70.90 ** & 0.00 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 & 0.10 & 4.97 *** & 0.09 & 42.74 * & 0.02 & 66.39 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 * & 0.55 & 2.21 *** & 0.28 & 11.99 *** & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 & 0.48 & 2.98 *** & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 & 0.46 & 3.01***  & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 ** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 *** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 *** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 *** & 0.45 & 3.14 *** & 0.21 & 8.24 *** & 0.09 & 18.22 *** & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 ** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                 \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=30$ \\ $T_{c2}=102$}} & R2S--ASWs& 1.90 & 0.20 & -6.12 & 0.14 & 5.97 & 0.20 & 27.36 & 0.05 & 65.01 & 0.01 \\
                & R2S--Lasso& -2.34 *** & 0.44 & 3.90 & 0.16 & -8.68 *** & 0.17 & 35.95 & 0.04 & 75.94 & 0.00 \\
                & R2S--Ridge& 0.99 & 0.18 & 10.78 & 0.11 & 5.88 ** & 0.14 & 38.30 & 0.07 & 77.18 & 0.00 \\
                & R2S--ENet& -2.30 *** & 0.43 & 2.66 & 0.17 & -2.93 *** & 0.15 & 38.20 & 0.05 & 76.02 & 0.00 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 *** & 0.09 & 42.27 & 0.02 & 65.91 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -27.66 *** & 0.31 & -45.77 *** & 0.06 & -21.03 *** & 0.06 & 24.54 *** & 0.02 & 69.90 ** & 0.00 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 & 0.02 & 66.39 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 *** & 0.55 & 2.21 *** & 0.28 & 11.99 & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 ** & 0.48 & 2.98 *** & 0.23 & 8.73 & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 ** & 0.46 & 3.01 *** & 0.22 & 8.24 & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 * & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 * & 0.49 & 1.72 *** & 0.22 & 3.77 ** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 * & 0.44 & 2.29 *** & 0.23 & 6.02 * & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 * & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 * & 0.45 & 3.14 *** & 0.21 & 8.24 & 0.09 & 18.22 *** & 0.02 & 38.22 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 * & 0.63 & -1.36 *** & 0.39 & 2.86 * & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & R2S--ASWs& -0.22 & 0.44 & 6.05 & 0.19 & 21.09 & 0.12 & 34.64 & 0.04 & 64.59 & 0.03 \\
                & R2S--Lasso& -6.34 *** & 0.55 & -2.48 *** & 0.16 & -2.18 *** & 0.13 & 41.71 & 0.04 & 74.81 ** & 0.00 \\
                & R2S--Ridge& -1.27 & 0.55 & 2.99 ** & 0.14 & 18.11 *** & 0.12 & 40.68 & 0.04 & 77.99 & 0.01 \\
                & R2S--ENet& -4.14 *** & 0.51 & -3.53 *** & 0.16 & -1.67 *** & 0.13 & 40.20 & 0.05 & 75.03 ** & 0.00 \\
                \cmidrule{2-12}
                & OWs & -19.81 *** & 0.25 & -25.87 *** & 0.10 & 1.70 *** & 0.09 & 42.27 ** & 0.02 & 65.91 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.69 *** & 0.28 & -109.69 *** & 0.05 & -40.66 *** & 0.06 & 39.47 *** & 0.01 & 69.13 *** & 0.00 \\
                & \cite{blanc2020bias} & -7.57 *** & 0.28 & -14.12 *** & 0.10 & 4.97 *** & 0.09 & 42.74 * & 0.02 & 66.39 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.11 ** & 0.55 & 2.21 ** & 0.28 & 11.99 *** & 0.10 & 11.28 *** & 0.11 & 54.95 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.59 * & 0.48 & 2.98 ** & 0.23 & 8.73 *** & 0.09 & 15.92 *** & 0.03 & 40.89 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.43 * & 0.46 & 3.01 ** & 0.22 & 8.24 *** & 0.09 & 16.37 *** & 0.02 & 38.28 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 ** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 & 0.16 & 13.00 *** & 0.07 & 32.91 * & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 & 0.45 & 3.14 ** & 0.21 & 8.24 *** & 0.09 & 18.22 *** & 0.02 & 38.22 ** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel B: $T_1=42$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=6$ \\ $T_{c2}=126$}} & R2S--ASWs& -9.93 & 0.84 & -1.69 & 0.13 & 24.61 & 0.11 & 45.22 & 0.05 & 67.08 & 0.01 \\
                & R2S--Lasso& -9.06 & 0.63 & -2.22 * & 0.13 & -6.27 *** & 0.14 & 33.18 *** & 0.06 & 58.01 *** & 0.01 \\
                & R2S--Ridge& -8.47 & 0.47 & 4.44 & 0.12 & 12.24 *** & 0.09 & 33.56 *** & 0.06 & 65.00 *** & 0.01 \\
                & R2S--ENet& -9.43 & 0.61 & 0.64 & 0.11 & 2.33 *** & 0.12 & 35.26 *** & 0.06 & 62.00 *** & 0.01 \\
                \cmidrule{2-12}
                & OWs & -18.04 *** & 0.39 & -22.12 *** & 0.10 & -2.28 *** & 0.09 & 40.37 *** & 0.03 & 66.79 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -30.53 *** & 0.53 & -31.37 *** & 0.09 & -11.92 *** & 0.07 & 36.21 *** & 0.01 & 66.56 *** & 0.00 \\
                & \cite{blanc2020bias} & -8.13 & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 *** & 0.03 & 67.19 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.45 ** & 0.43 & 3.55 & 0.20 & 11.45 *** & 0.11 & 11.63 *** & 0.11 & 47.98 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 ** & 0.44 & 3.36 & 0.21 & 8.63 *** & 0.09 & 15.99 *** & 0.03 & 38.25 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.28 ** & 0.44 & 3.21 & 0.21 & 8.19 *** & 0.09 & 16.41 *** & 0.02 & 36.89 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 ** & 0.45 & 3.04 & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 ** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 * & 0.44 & 2.29 * & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 ** & 0.43 & 5.00 & 0.16 & 13.00 *** & 0.07 & 32.91 *** & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 ** & 0.45 & 3.14 & 0.21 & 8.24 *** & 0.09 & 18.21 *** & 0.02 & 38.13 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 & 0.63 & -1.36 ** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=12$ \\ $T_{c2}=120$}} & R2S--ASWs& -1.15 & 0.46 & 5.01 & 0.13 & 9.58 & 0.14 & 30.31 & 0.02 & 64.63 & 0.01 \\
                & R2S--Lasso& -3.22 * & 0.29 & -16.59 *** & 0.16 & 3.05 *** & 0.16 & 30.84 & 0.07 & 55.34 *** & 0.00 \\
                & R2S--Ridge& -3.19 * & 0.22 & -18.19 *** & 0.16 & 4.92 ** & 0.12 & 33.36 & 0.06 & 66.22 *** & 0.01 \\
                & R2S--ENet& -3.34 * & 0.29 & -14.55 *** & 0.14 & 4.56 ** & 0.14 & 33.13 & 0.06 & 62.57 *** & 0.01 \\
                \cmidrule{2-12}
                & OWs & -18.04 *** & 0.39 & -22.12 *** & 0.10 & -2.28 *** & 0.09 & 40.37 & 0.03 & 66.79 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -31.14 *** & 0.53 & -35.61 *** & 0.08 & -18.84 *** & 0.08 & 35.51 ** & 0.01 & 68.86 *** & 0.00 \\
                & \cite{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 & 0.03 & 67.19 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.45 & 0.43 & 3.55 *** & 0.20 & 11.45 & 0.11 & 11.63 *** & 0.11 & 47.98 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 & 0.44 & 3.36 *** & 0.21 & 8.63 ** & 0.09 & 15.99 *** & 0.03 & 38.25 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.28 & 0.44 & 3.21 & 0.21 & 8.19 * & 0.09 & 16.41 ** & 0.02 & 36.89 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 * & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 *** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 *** & 0.16 & 13.00 & 0.07 & 32.91 & 0.04 & 56.57 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 & 0.45 & 3.14 *** & 0.21 & 8.24 ** & 0.09 & 18.21 *** & 0.02 & 38.13 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 * & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & R2S--ASWs& -0.22 & 0.43 & 5.67 & 0.19 & 20.21 & 0.12 & 35.53 & 0.04 & 52.55 & 0.02 \\
                & R2S--Lasso& -6.57 *** & 0.56 & -3.96 *** & 0.16 & -1.97 *** & 0.13 & 40.12 & 0.04 & 61.16 ** & 0.01 \\
                & R2S--Ridge& -1.14 & 0.54 & 3.16 ** & 0.14 & 19.01 ** & 0.12 & 36.29 * & 0.04 & 68.09 & 0.01 \\
                & R2S--ENet& -4.13 ** & 0.50 & -3.33 *** & 0.16 & -1.23 *** & 0.13 & 38.64 & 0.04 & 63.31 & 0.01 \\
                \cmidrule{2-12}
                & OWs & -18.04 *** & 0.39 & -22.12 *** & 0.10 & -2.28 *** & 0.09 & 40.37 ** & 0.03 & 66.79 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -98.73 *** & 0.28 & -109.70 *** & 0.05 & -40.67 *** & 0.06 & 39.29 *** & 0.01 & 69.21 *** & 0.00 \\
                & \cite{blanc2020bias} & -8.13 *** & 0.40 & -10.24 *** & 0.10 & 1.46 *** & 0.09 & 40.65 * & 0.03 & 67.19 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -0.45 & 0.43 & 3.55 & 0.20 & 11.45 *** & 0.11 & 11.63 *** & 0.11 & 47.98 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.28 & 0.44 & 3.36 * & 0.21 & 8.63 *** & 0.09 & 15.99 *** & 0.03 & 38.25 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.28 & 0.44 & 3.21 ** & 0.21 & 8.19 *** & 0.09 & 16.41 *** & 0.02 & 36.89 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.27 & 0.45 & 3.04 *** & 0.21 & 7.74 *** & 0.08 & 16.80 *** & 0.01 & 35.48 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.19 & 0.49 & 1.72 *** & 0.22 & 3.77 *** & 0.10 & 9.88 *** & 0.01 & 21.32 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.11 & 0.44 & 2.29 ** & 0.23 & 6.02 *** & 0.09 & 12.23 *** & 0.00 & 30.45 *** & 0.00 \\
                 $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.27 & 0.43 & 5.00 & 0.16 & 13.00 *** & 0.07 & 32.91 ** & 0.04 & 56.57 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ &  -0.31 & 0.45 & 3.14 ** & 0.21 & 8.24 *** & 0.09 & 18.21 *** & 0.02 & 38.13 *** & 0.00 \\
                $fixed \; 132m$ & PCA(1) & -2.62 *** & 0.63 & -1.36 *** & 0.39 & 2.86 *** & 0.12 & 9.22 *** & 0.04 & 36.48 *** & 0.00 \\
                $fixed \; 132m$ & PCA(3) & -8.16 *** & 0.47 & -8.63 *** & 0.29 & -9.27 *** & 0.24 & -0.54 *** & 0.08 & 35.00 *** & 0.00 \\
                \bottomrule
                 \multicolumn{12}{p{\linewidth}}{\footnotesize \textit{Notes:} *, **, and *** denote statistical significance at the 10\%, 5\%, and 1\% levels, respectively for HLN statistics of \cite{harvey1998tests} forecast encompassing test.} \\
            \end{longtable}
        \end{landscape}

    \clearpage
    \begin{landscape}
    \small
    \setlength{\tabcolsep}{0.5pt}
    \renewcommand{\arraystretch}{0.85}
         \begin{longtable}{
    c                               
    c                                
    *{5}{                            
        S[table-format=-3.2]      
        @{\hspace{1.2em}} 
        S[table-format=1.3]           
    }
} 
            \caption{{\bf Out-of-sample combination results with extended sample period (to December 2024).} In light of the question raised by \cite{denk2024predicting}, we extend the evaluation period from January 2007 to December 2024, to assess the predictive ability of combination methods in more recent years. We also update the predictors to a comprehensive set of 29 variables, as listed in \cite{goyal2024comprehensive}. This table presents the out-of-sample $R^2$ statistics ($R^2_{COS}$) and $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic of combination methods and PCA, when $J=1/3/6/12/24$. The training and validation samples ($T_{c1}+T_{c2}$) still range from January 1996 to December 2006. $R^2_{COS}$ measures the percent reduction in mean squared forecast error (MSFE) for the predictive regression model at a $J$-month horizon forecast relative to the historical mean benchmark forecast. The $p$-values for the \citet{clark2007approximately} MSFE-adjusted statistic test the null hypothesis that the historical average MSFE is less than or equal to the predictive regression MSFE against the alternative hypothesis that the historical average MSFE is greater than the predictive regression MSFE (corresponding to $H_0$: $R^2_{COS}\leq 0$ against $H_{A}$: $R^2_{COS} > 0$). Asterisks attached to the $R^2_{COS}$ entries report the significance levels of the \citet{harvey1998tests} forecast-encompassing test (HLN), which compares the information content of 2S--ASWs with that of the benchmark method in the same row.}\label{tab:extend 2024 oos combination} \\
                \toprule
                \multicolumn{1}{c}{Estimation Sample} & \multicolumn{1}{c}{Methods} & \multicolumn{2}{c}{J=1} & \multicolumn{2}{c}{J=3} & \multicolumn{2}{c}{J=6} & \multicolumn{2}{c}{J=12} & \multicolumn{2}{c}{J=24} \\ 
               \cmidrule(l){3-4} \cmidrule(l){5-6}\cmidrule(l){7-8} \cmidrule(l){9-10} \cmidrule(l){11-12}
                \multicolumn{1}{c}{Sample division} & \multicolumn{1}{c}{} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} &
                \multicolumn{1}{c}{\shortstack{$R^2_{COS}(\%)$\\{\scriptsize HLN sig.}}} & 
                \multicolumn{1}{c}{\shortstack{CW\\$p$-value}} \\
                \cmidrule{1-12}
                \multicolumn{12}{c}{\textit{Panel A: $T_1=18$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=18$ \\ $T_{c2}=114$}} & 2S--ASWs & 1.90 & 0.16 & 4.91 & 0.02 & 3.71 & 0.12 & 18.90 & 0.00 & 35.05 & 0.00 \\
                & Lasso & -3.33 *** & 0.98 & 3.07 & 0.16 & 5.01 & 0.14 & -1.81 *** & 0.21 & 4.72 *** & 0.03 \\
                & Ridge & -3.97 *** & 0.82 & -0.37 ** & 0.21 & 4.08 & 0.14 & 12.87 & 0.14 & 9.82 * & 0.15 \\
                & ENet& -3.26 *** & 0.98 & 2.17 & 0.17 & 9.31 & 0.11 & 11.88 & 0.16 & 31.64 & 0.04 \\
                \cmidrule{2-12}
                & OWs & -31.12 *** & 0.81 & -2.61 *** & 0.01 & 9.60 *** & 0.01 & 55.72 *** & 0.01 & 70.19 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -160.23 *** & 0.96 & -29.20 *** & 0.01 & 14.44 *** & 0.00 & 53.53 *** & 0.00 & 72.86 *** & 0.00 \\
                & \cite{blanc2020bias} & -14.47 *** & 0.77 & 5.64 *** & 0.01 & 14.80 *** & 0.01 & 56.80 *** & 0.01 & 71.42 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -1.19 *** & 0.48 & 7.87 & 0.05 & 6.61 *** & 0.15 & 21.12 * & 0.01 & 31.16 *** & 0.02 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.50 *** & 0.53 & 4.18 & 0.08 & 7.74 & 0.05 & 17.02 * & 0.00 & 29.90 ** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.46 *** & 0.54 & 3.55 & 0.09 & 7.56 & 0.03 & 15.92 ** & 0.00 & 29.35 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 *** & 0.55 & 2.89 *** & 0.10 & 7.29 *** & 0.02 & 14.68 & 0.00 & 28.71 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04 ** & 0.48 & 1.63 ** & 0.10 & 3.39 & 0.03 & 8.88 *** & 0.00 & 17.18 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 ** & 0.53 & 2.48 * & 0.11 & 6.47 & 0.02 & 12.81 *** & 0.00 & 26.58 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 *** & 0.53 & 4.36 & 0.07 & 11.59 ** & 0.02 & 27.05 & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 *** & 0.56 & 2.95 & 0.11 & 7.68 & 0.03 & 16.05 ** & 0.00 & 33.41 & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 *** & 0.32 & 2.03 & 0.13 & 11.76 *** & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 *** & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel B: $T_1=24$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=30$ \\ $T_{c2}=102$}} & 2S--ASWs & 0.25 & 0.29 & 3.84 & 0.04 & 8.39 & 0.01 & 20.50 & 0.00 & 42.34 & 0.00 \\
                & Lasso & -1.05 & 0.35 & 2.62 & 0.16 & 8.58 & 0.12 & 9.63 *** & 0.15 & 29.66 *** & 0.02 \\
                & Ridge & -3.56 *** & 0.85 & -8.21 *** & 0.20 & 9.24 & 0.12 & 12.32 & 0.11 & 9.52 *** & 0.09 \\
                & ENet & -2.04 * & 0.50 & 0.66 * & 0.22 & 7.47 & 0.14 & 9.36 *** & 0.13 & 33.21 ** & 0.02 \\
                \cmidrule{2-12}
                & OWs & -35.84 *** & 0.87 & -15.68 *** & 0.02 & 8.97 *** & 0.02 & 53.69 *** & 0.01 & 71.55 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -222.52 *** & 0.97 & -38.87 *** & 0.00 & 9.28 *** & 0.00 & 55.60 ***  & 0.00 & 74.63 *** & 0.00 \\
                & \cite{blanc2020bias} & -17.75 *** & 0.86 & -4.31 *** & 0.02 & 13.95 *** & 0.02 & 54.74 ** & 0.01 & 72.72 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -1.63 *** & 0.67 & 5.33 & 0.08 & 7.96 * & 0.15 & 21.23 * & 0.02 & 29.52 *** & 0.04 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.60 * & 0.59 & 3.72 & 0.09 & 7.99 & 0.05 & 16.73 ** & 0.01 & 29.57 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.51 & 0.57 & 3.33 & 0.10 & 7.68 & 0.04 & 15.75 *** & 0.00 & 29.19 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 & 0.55 & 2.89 *** & 0.10 & 7.29 *** & 0.02 & 14.68 *** & 0.00 & 28.71 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04 & 0.48 & 1.63 * & 0.10 & 3.39 *** & 0.03 & 8.88 *** & 0.00 & 17.18 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 & 0.53 & 2.48 & 0.11 & 6.47 & 0.02 & 12.81 *** & 0.00 & 26.58 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 & 0.53 & 4.36 & 0.07 & 11.59 & 0.02 & 27.05 ** & 0.01 & 47.80 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 & 0.56 & 2.94 & 0.11 & 7.67 & 0.03 & 16.05 *** & 0.00 & 33.41 *** & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 *** & 0.32 & 2.03 *** & 0.13 & 11.76 *** & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 *** & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00  \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel C: $T_1=48$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & 2S--ASWs & 0.62 & 0.22 & 10.22 & 0.05 & 2.28 & 0.13 & 18.68 & 0.00 & 43.21 & 0.00 \\
                & Lasso & -3.56 *** & 0.65 & 4.67 *** & 0.07 & 13.04 & 0.05 & 8.13 *** & 0.11 & 21.54 *** & 0.01 \\
                & Ridge & -0.22 & 0.26 & 2.26 *** & 0.12 & 1.20 & 0.12 & 5.21 ** & 0.17 & 36.39 ** & 0.01 \\
                & ENet & -0.11 & 0.29 & 3.85 *** & 0.09 & 10.43 & 0.06 & 14.65 & 0.10 & 32.30 *** & 0.01 \\
                \cmidrule{2-12}
                & OWs & -41.51 *** & 0.84 & -20.85 *** & 0.01 & 13.00 *** & 0.01 & 52.86 *** & 0.02 & 71.94 *** & 0.00  \\
                & OWs ($\mathbf{\Sigma}_2$) & -323.88 *** & 0.87 & -137.69 *** & 0.01 & -8.64 *** & 0.00 & 57.16 *** & 0.00 & 76.02 *** & 0.00 \\
                & \cite{blanc2020bias} & -20.83 *** & 0.84 & -8.81 *** & 0.01 & 16.94 *** & 0.01 & 53.74 ** & 0.02 & 72.98 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -1.49 ** & 0.74 & 3.77 *** & 0.04 & 2.25 & 0.24 & 25.53 & 0.01 & 31.75 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ &  -0.61 * & 0.60 & 3.54 *** & 0.07 & 6.75 & 0.06 & 17.37 & 0.01 & 29.87 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.52 * & 0.58 & 3.24 *** & 0.08 & 7.05 & 0.04 & 16.06 ** & 0.00 & 29.33 *** & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 & 0.55 & 2.89 *** & 0.10 & 7.29 *** & 0.02 & 14.68 *** & 0.00 & 28.71 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04 & 0.48 & 1.63 *** & 0.10 & 3.39 &  0.03 & 8.88 *** & 0.00 & 17.18 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 & 0.53 & 2.48 *** & 0.11 & 6.47 & 0.02 & 12.81 *** & 0.00 & 26.58 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 & 0.53 & 4.36 *** & 0.07 & 11.59 & 0.02 & 27.05 ** & 0.01 & 47.80 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 & 0.56 & 2.95 *** & 0.11 & 7.68 & 0.03 & 16.05 ** & 0.00 & 33.40 *** & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 *** & 0.32 & 2.03 * & 0.13 & 11.76 *** & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 *** & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel D: $T_1=54$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=6$ \\ $T_{c2}=126$}} & 2S--ASWs & 0.38 & 0.30 & 2.14 & 0.15 & 14.43 & 0.06 & 14.17 & 0.01 & 24.39 & 0.00 \\
                & Lasso & -11.55 & 0.94 & -28.83 & 0.94 & -5.04 & 0.20 & -19.28 & 0.31 & -18.19 & 0.45 \\
                & Ridge & 0.70 & 0.12 & 4.39 & 0.10 & -15.26 *** & 0.83 & -54.28 *** & 0.78 & -31.23 *** & 0.57 \\
                & ENet & -7.26 *** & 0.70 & -9.00 *** & 0.49 & 4.63 *** & 0.18 & -25.15 *** & 0.42 & -15.86 *** & 0.45 \\
                \cmidrule{2-12}
                & OWs & -62.10 *** & 0.91 & -23.50 *** & 0.02 & 6.98 *** & 0.02 & 51.38 *** & 0.02 & 71.83 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -179.86 *** & 0.97 & -44.52 *** & 0.02 & 1.90 *** & 0.00 & 59.85 *** & 0.00 & 71.44 *** & 0.00 \\
                & \cite{blanc2020bias} & -31.93 & 0.91 & -10.05 & 0.02 & 11.69 & 0.02 & 52.27 & 0.02 & 73.01 & 0.00\\
                & ASWs--\cite{li2025dominate}, $A=10$ & -2.42 *** & 0.69 & 4.74 & 0.08 & 11.60 *** & 0.06 & 27.62 *** & 0.00 & 44.34 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.70 *** & 0.60 & 3.64 & 0.09 & 8.46 *** & 0.03 & 18.00 * & 0.00 & 32.79 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.56 *** & 0.58 & 3.29 & 0.09 & 7.90 *** & 0.03 & 16.39 & 0.00 & 30.81 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 ** & 0.55 & 2.89 *** & 0.10 & 7.29 ** & 0.02 & 14.68 *** & 0.00 & 28.71 ** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04  & 0.48 & 1.63 & 0.10 & 3.39 *** & 0.03 & 8.88 *** & 0.00 & 17.18 ** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 * & 0.53 & 2.48 & 0.11 & 6.47 *** & 0.02 & 12.81 *** & 0.00 & 26.58 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 ** & 0.53 & 4.36 & 0.07 & 11.59 *** & 0.02 & 27.05 *** & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 ** & 0.56 & 2.95 & 0.11 & 7.68 *** & 0.03 & 16.04 & 0.00 & 33.37 & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 ** & 0.32 & 2.03 *** & 0.13 & 11.76 ** & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 * & 0.28 & -5.05 & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 & 0.00  \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel E: $T_1=60$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=24$ \\ $T_{c2}=108$}} & 2S--ASWs & 0.22 & 0.24 & 0.63 & 0.19 & 4.02 & 0.05 & 5.44 & 0.13 & 19.11 & 0.01 \\
                & Lasso & -18.62 *** & 0.73 & -6.79 *** & 0.58 & 15.08 & 0.12 & 10.12 & 0.14 & 9.39 *** & 0.05 \\
                & Ridge & -0.47 & 0.34 & -14.17 *** & 0.99 & -14.15 *** & 0.68 & 28.08 *** & 0.10 & 47.93 & 0.01 \\
                \cmidrule{2-12}
                & ENet & -7.26 *** & 0.70 & -9.00 *** & 0.49 & 4.63 *** & 0.18 & -25.15 *** & 0.42 & -15.86 *** & 0.45  \\
                & OWs & -65.83 *** & 0.90 & -28.35 *** & 0.04 & -9.89 *** & 0.03 & 49.50 * & 0.02 & 70.84 *** & 0.00  \\
                & OWs ($\mathbf{\Sigma}_2$) & -215.61 *** & 0.95 & -33.97 *** & 0.01 & -4.61 *** & 0.00 & 52.31 *** & 0.00 & 75.10 *** & 0.00 \\
                & \cite{blanc2020bias} & -33.75 *** & 0.89 & -13.08 *** & 0.04 & -2.94 *** & 0.03 & 50.50 & 0.02 & 72.00 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -3.63*** & 0.97 & 4.42 & 0.07 & 13.30 *** & 0.02 & 24.68 *** & 0.01 & 48.24 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.99 ** & 0.72 & 3.80 & 0.08 & 8.80 ** & 0.02 & 17.12 *** & 0.00 & 33.41 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.70 & 0.64 & 3.38 & 0.09 & 8.06 * & 0.02 & 15.93 *** & 0.00 & 31.11 *** & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 & 0.55 & 2.89 *** & 0.10 & 7.29 *** & 0.02 & 14.68 *** & 0.00 & 28.71 *** & 0.01  \\
                $fixed \; 132m$ & Median & -0.04 & 0.48 & 1.63 & 0.10 & 3.39 & 0.03 & 8.88 * & 0.00 & 17.18 & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 & 0.53 & 2.48 & 0.11 & 6.47 & 0.02 & 12.81 *** & 0.00 & 26.58 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 & 0.53 & 4.36 & 0.07 & 11.59 *** & 0.02 & 27.05 *** & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 & 0.56 & 2.95 & 0.11 & 7.69 *** & 0.03 & 16.05 *** & 0.00 & 33.38 *** & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 ** & 0.56 & -1.82 * & 0.32 & 2.03 * & 0.13 & 11.76 & 0.00 & 29.28 & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 & 0.28 & -5.05 * & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=42$ \\ $T_{c2}=90$}} & 2S--ASWs & 0.73 & 0.24 & 0.20 & 0.24 & 9.55 & 0.01 & 11.02 & 0.06 & 28.05 & 0.00 \\
                & Lasso & -15.34 *** & 0.49 & -12.11 *** & 0.71 & 4.94 *** & 0.13 & 9.80 & 0.13 & 13.79 *** & 0.01 \\
                & Ridge & -3.07 *** & 0.58 & -2.64 & 0.32 & 5.04 & 0.16 & 10.26 & 0.14 & 38.51 & 0.00  \\
                & ENet & -17.67 *** & 0.81 & -2.53 ** & 0.28 & 5.76 *** & 0.13 & 14.18 & 0.10 & 32.89 & 0.00 \\
                \cmidrule{2-12}
                & OWs & -65.83 *** & 0.90 & -28.35 *** & 0.04 & -9.89 *** & 0.03 & 49.50 ** & 0.02 & 70.84 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -304.59 *** & 0.98 & -99.20 *** & 0.01 & 12.11 *** & 0.00 & 51.21 *** & 0.00 & 78.17 *** & 0.00 \\
                & \cite{blanc2020bias} & -33.75 *** & 0.89 & -13.08 *** & 0.04 & -2.94 *** & 0.03 & 50.50 & 0.02 & 72.00 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -3.63 *** & 0.97 & 4.42 & 0.07 & 13.30 & 0.02 & 24.68 *** & 0.01 & 48.24 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.99 ** & 0.72 & 3.80 & 0.08 & 8.80 & 0.02 & 17.12 & 0.00 & 33.41 & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.70 ** & 0.64 & 3.38 & 0.09 & 8.06 * & 0.02 & 15.93 & 0.00 & 31.11 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 * & 0.55 & 2.89 *** & 0.10 & 7.29 * & 0.02 & 14.68 *** & 0.00 & 28.71 & 0.01  \\
                $fixed \; 132m$ & Median & -0.04 & 0.48 & 1.63 & 0.10 & 3.39 *** & 0.03 & 8.88 * & 0.00 & 17.18 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 * & 0.53 & 2.48 & 0.11 & 6.47 *** & 0.02 & 12.81 & 0.00 & 26.58 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 * & 0.53 & 4.36 & 0.07 & 11.59 & 0.02 & 27.05 *** & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 & 0.56 & 2.95 * & 0.11 & 7.69 ** & 0.03 & 16.05 *** & 0.00 & 33.38 *** & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 * & 0.32 & 2.03 *** & 0.13 & 11.76 & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 *** & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel F: $T_1=66$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=18$ \\ $T_{c2}=114$}} & 2S--ASWs & 0.70 & 0.24 & -5.09 & 0.59 & -2.58 & 0.31 & 14.94 & 0.07 & 30.67 & 0.01 \\
                & Lasso & -11.87 *** & 0.89 & -0.99 & 0.31 & 11.49 & 0.11 & 28.32 & 0.10 & -7.97 *** & 0.16 \\
                & Ridge & -8.31 *** & 0.59 & -14.47 *** & 0.83 & -15.49 *** & 0.67 & -10.45 *** & 0.08 & -4.67 *** & 0.09 \\
                & ENet & -5.55 *** & 0.76 & -3.06 & 0.51 & 11.90 & 0.11 & 30.87 & 0.08 & 26.11 *** & 0.00 \\
                \cmidrule{2-12}
                & OWs & -55.41 *** & 0.85 & -39.42 *** & 0.05 & 5.19 *** & 0.04 & 47.75 *** & 0.02 & 69.07 *** & 0.00  \\
                & OWs ($\mathbf{\Sigma}_2$) & -176.05 *** & 0.95 & -37.34 *** & 0.01 & 18.80 *** & 0.01 & 57.36 *** & 0.00 & 72.84 *** & 0.00 \\
                & \cite{blanc2020bias} & -27.78 *** & 0.84 & -20.98 *** & 0.05 & 9.79 *** & 0.04 & 49.12 ** & 0.02 & 70.37 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -1.61 ** & 0.91 & 5.78 *** & 0.09 & 11.47 *** & 0.06 & 32.18 *** & 0.00 & 41.93 *** & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.61 * & 0.63 & 3.82 *** & 0.10 & 8.32 & 0.03 & 18.78 & 0.00 & 32.06 & 0.01 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.52 * & 0.59 & 3.38 *** & 0.10 & 7.82 & 0.03 & 16.77 & 0.00 & 30.43 & 0.01 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 * & 0.55 & 2.89 *** & 0.10 & 7.29 * & 0.02 & 14.68 *** & 0.00 & 28.71 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04 & 0.48 & 1.63 & 0.10 & 3.39 & 0.03 & 8.88 *** & 0.00 & 17.18 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 & 0.53 & 2.48 ** & 0.11 & 6.47 & 0.02 & 12.81 ** & 0.00 & 26.58 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 * & 0.53 & 4.36 *** & 0.07 & 11.59 ** & 0.02 & 27.05 *** & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 * & 0.56 & 2.95 *** & 0.11 & 7.68 & 0.03 & 16.05 & 0.00 & 33.37 & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 & 0.32 & 2.03 & 0.13 & 11.76 ** & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 * & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \midrule
                \multicolumn{12}{c}{\textit{Panel G: $T_1=72$}} \\
                \multirow{4}{*}{\shortstack{$T_{c1}=6$ \\ $T_{c2}=126$}} & 2S--ASWs & 1.12 & 0.22 & -2.59 & 0.26 & 5.40 & 0.13 & 12.99 & 0.01 & 28.95 & 0.00 \\
                & Lasso & -8.37 *** & 0.91 & -6.33 *** & 0.39 & -2.84 *** & 0.14 & -19.91 *** & 0.33 & -25.45 *** & 0.30 \\
                & Ridge & -4.95 *** & 0.81 & -12.09 *** & 0.75 & -17.45 *** & 0.65 & -21.25 *** & 0.24 & -21.81 *** & 0.39 \\
                & ENet & -6.36 *** & 0.82 & -3.39 ** & 0.26 & -0.22 *** & 0.14 & -9.32 *** & 0.14 & -8.82 *** & 0.23 \\
                \cmidrule{2-12}
                & OWs & -70.11 *** & 0.91 & -54.52 *** & 0.08 & 1.67 *** & 0.06 & 40.38 *** & 0.02 & 66.27 *** & 0.00 \\
                & OWs ($\mathbf{\Sigma}_2$) & -187.47 *** & 0.94 & -72.62 *** & 0.04 & 1.58 *** & 0.01 & 54.69 *** & 0.00 & 67.85 *** & 0.00 \\
                & \cite{blanc2020bias} & -36.92 *** & 0.89 & -32.48 ** & 0.08 & 6.29 *** & 0.06 & 41.82 *** & 0.02 & 68.06 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -3.07 *** & 0.96 & 5.39 ** & 0.10 & 12.38 *** & 0.02 & 18.32 *** & 0.01 & 39.42 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.86 ** & 0.70 & 3.59 & 0.10 & 8.83 & 0.02 & 15.71 ** & 0.00 & 32.10 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.64 ** & 0.63 & 3.26 & 0.10 & 8.09 & 0.02 & 15.22 & 0.00 & 30.48 & 0.00 \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 ** & 0.55 & 2.89 *** & 0.10 & 7.29 ** & 0.02 & 14.68 *** & 0.00 & 28.71 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04 & 0.48 & 1.63 & 0.10 & 3.39 ** & 0.03 & 8.88 *** & 0.00 & 17.18 *** & 0.03 \\
                $fixed \; 132m$ & Trimmed Mean & -0.29 * & 0.53 & 2.48 & 0.11 & 6.47 & 0.02 & 12.81 & 0.00 & 26.58 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 ** & 0.53 & 4.36 & 0.07 & 11.59 *** & 0.02 & 27.05 *** & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 & 0.56 & 2.95 & 0.11 & 7.68 & 0.03 & 16.05 ** & 0.00 & 33.38 * & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 & 0.32 & 2.03 ** & 0.13 & 11.76 & 0.00 & 29.28 *** & 0.01  \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 ** & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \cmidrule{1-12}
                \multirow{4}{*}{\shortstack{$T_{c1}=48$ \\ $T_{c2}=84$}} & 2S--ASWs & 2.07 & 0.14 & -3.43 & 0.15 & 2.36 & 0.15 & 10.73 & 0.05 & 27.20 & 0.00  \\
                & Lasso & -12.52 *** & 0.88 & -1.74 ** & 0.28 & 15.72 & 0.11 & 20.46 & 0.09 & 14.80 *** & 0.00 \\
                & Ridge & -3.13 *** & 0.84 & -4.59 & 0.22 & 2.25 ** & 0.07 & -2.09 *** & 0.18 & 26.75 ** & 0.00 \\
                & ENet & -12.13 *** & 0.87 & 0.62 & 0.17 & 17.85 ** & 0.09 & 26.68 * & 0.06 & 28.77 * & 0.00 \\
                \cmidrule{2-12}
                & OWs & -70.11 *** & 0.91 & -54.52 *** & 0.08 & 1.67 *** & 0.06 & 40.38 ** & 0.02 & 66.27 *** & 0.00  \\
                & OWs ($\mathbf{\Sigma}_2$) & -320.76 *** & 0.91 & -149.39 *** & 0.01 & -9.89 *** & 0.00 & 55.77 *** & 0.00 & 77.86 *** & 0.00 \\
                & \cite{blanc2020bias} & -36.92 *** & 0.89 & -32.48 *** & 0.08 & 6.29 *** & 0.06 & 41.82 * & 0.02 & 68.06 *** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=10$ & -3.07 *** & 0.96 & 5.39 & 0.10 & 12.38 & 0.02 & 18.32 & 0.01 & 39.42 ** & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=50$ & -0.86 *** & 0.70 & 3.59 & 0.10 & 8.83 & 0.02 & 15.71 & 0.00 & 32.10 * & 0.00 \\
                & ASWs--\cite{li2025dominate}, $A=100$ & -0.64 *** & 0.63 & 3.26 & 0.10 & 8.09 & 0.02 & 15.22 & 0.00 & 30.48 & 0.00  \\
                \cmidrule{2-12}
                $fixed \; 132m$ & EWs & -0.43 *** & 0.55 & 2.89 *** & 0.10 & 7.29 *** & 0.02 & 14.68 * & 0.00 & 28.71 *** & 0.01 \\
                $fixed \; 132m$ & Median & -0.04 ** & 0.48 & 1.63 & 0.10 & 3.39 & 0.03 & 8.88 & 0.00 & 17.18 ** & 0.03\\
                $fixed \; 132m$ & Trimmed Mean & -0.29 *** & 0.53 & 2.48 & 0.11 & 6.47 & 0.02 & 12.81 & 0.00 & 26.58 & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=0.9$ & -0.40 *** & 0.53 & 4.36 & 0.07 & 11.59 & 0.02 & 27.05 *** & 0.01 & 47.80 *** & 0.00 \\
                $fixed \; 132m$ & DMSPE, $\theta=1.0$ & -0.45 *** & 0.56 & 2.95 & 0.11 & 7.68 & 0.03 & 16.05 & 0.00 & 33.38 & 0.00  \\
                $fixed \; 132m$ & PCA(1) & -2.89 *** & 0.56 & -1.82 & 0.32 & 2.03 & 0.13 & 11.76 & 0.00 & 29.28 *** & 0.01 \\
                $fixed \; 132m$ & PCA(3) & -4.98 *** & 0.28 & -5.05 ** & 0.07 & -2.53 *** & 0.01 & 2.51 *** & 0.00 & 27.89 *** & 0.00 \\
                \bottomrule
                \multicolumn{12}{p{\linewidth}}{\footnotesize \textit{Notes:} *, **, and *** denote statistical significance at the 10\%, 5\%, and 1\% levels, respectively for HLN statistics of \cite{harvey1998tests} forecast encompassing test.} \\
            \end{longtable}
\begin{tabular}{l ccc}
    \multicolumn{4}{c}{\textbf{Panel A: Short/Medium Forecast Horizons}} \\
    \toprule
    Scenarios & $J=1$ & $J=3$ & $J=6$ \\
    \midrule
    \makecell[l]{Out-of-sample combinations \\ (Table~\ref{tab:oos combination})} & 2S--ASWs (8) & DMSPE, $\theta=0.9$ (8) & \makecell{DMSPE, $\theta=0.9$ (7) \\ 2S--ASWs (1)} \\
    \cmidrule(l){2-4}
    \makecell[l]{Other out-of-sample combinations \\ (Table~\ref{tab:other oos combination})} & \makecell{2S--ASWs (4) \\ ENet (1)} & \makecell{2S--ASWs (2) \\ Lasso (2) \\ DMSPE, $\theta=0.9$ (1)} & DMSPE, $\theta=0.9$ (5) \\
    \cmidrule(l){2-4}
    \makecell[l]{Non-negative combinations \\ (Table~\ref{tab:nonnegative oos combination})} & 2S--ASWs (18) & DMSPE, $\theta=0.9$ (18)  & \makecell{DMSPE, $\theta=0.9$ (16) \\  2S--ASWs (1) \\ \citet{li2025dominate}, A=10 (1)}  \\
    \cmidrule(l){2-4}
    \makecell[l]{Reversed combinations \\ (Table~\ref{tab:inverse matrix oos combination})} & \makecell{R2S--ASWs (4) \\ Trimmed Mean (4)} & \makecell{DMSPE, $\theta=0.9$ (4) \\ R2S--ASWs (3) \\ R2S--Ridge (1) } & \makecell{R2S--ASWs (5) \\ \citet{li2025dominate}, A=10 (3)} \\
    \cmidrule(l){2-4}
    \makecell[l]{Combinations extended to Dec. 2024 \\ (Table~\ref{tab:extend 2024 oos combination})}  & \makecell{2S--ASWs (8) \\ Ridge (1)} & \makecell{\citet{li2025dominate}, A=10 (8) \\ 2S--ASWs (1)} & \makecell{\citet{blanc2020bias} (3) \\ \citet{li2025dominate}, A=10 (2) \\ 2S--ASWs (1) \\ Lasso (1) \\ OWs ($\bm{\Sigma}_2$) (1) \\ ENet (1)} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l cc}
    \multicolumn{3}{c}{\textbf{Panel B: Long Forecast Horizons}} \\
    \toprule
    Scenarios & $J=12$ & $J=24$ \\
    \midrule
    \makecell[l]{Out-of-sample combinations \\ (Table~\ref{tab:oos combination})} & \citet{blanc2020bias} (8) & \makecell{OWs($\bm{\Sigma}_2$) (7) \\ \citet{blanc2020bias} (1)} \\
    \cmidrule(l){2-3}
    \makecell[l]{Other out-of-sample combinations \\ (Table~\ref{tab:other oos combination})} & \makecell{\citet{blanc2020bias} (4) \\ OWs ($\bm{\Sigma}_2$) (1)} &  OWs ($\bm{\Sigma}_2$) (5) \\
    \cmidrule(l){2-3}
    \makecell[l]{Non-negative combinations \\ (Table~\ref{tab:nonnegative oos combination})} & \citet{blanc2020bias} (18) & \citet{blanc2020bias} (18) \\
    \cmidrule(l){2-3}
    \makecell[l]{Reversed combinations \\ (Table~\ref{tab:inverse matrix oos combination})} & \makecell{\citet{blanc2020bias} (5) \\ R2S--ASWs (3)} & \makecell{R2S--Ridge (5) \\ OWs ($\bm{\Sigma}_2$) (2) \\ \citet{blanc2020bias} (1)} \\
    \cmidrule(l){2-3}
    \makecell[l]{Combinations extended to December~2024 \\ (Table~\ref{tab:extend 2024 oos combination})} & \makecell{OWs ($\bm{\Sigma}_2$) (8) \\ \citet{blanc2020bias} (1)} & \makecell{OWs ($\bm{\Sigma}_2$) (7) \\ \citet{blanc2020bias} (2)} \\
    \bottomrule
  \end{tabular}
